Isophotal shapes of early-type galaxies to very faint levels

We report on a study of the isophotal shapes of early-type galaxies, to very faint levels reaching ~ 0.1% of the sky brightness. The galaxies are from the Large Format Camera (LFC) fields obtained using the Palomar 5 m Hale telescope, with integrated exposures ranging from 1 to 4 hours in the SDSS r, i and z bands. The shapes of isophotes of early-type galaxies are important as they are correlated with the physical properties of the galaxies and are influenced by galaxy formation processes. In this paper we report on a sample of 132 E and SO galaxies in one LFC field. We have redshifts for 53 of these, obtained using AAOmega on the Anglo-Australian Telescope. The shapes of early-type galaxies often vary with radius. We derive average values of isophotal shape parameters in four different radial bins along the semi-major axis in each galaxy. We obtain empirical fitting formulae for the probability distribution of the sophotal parameters in each bin and investigate for possible correlations with other global properties of the galaxies. Our main finding is that the isophotal shapes of the inner regions are statistically different from those in the outer regions. This suggests that the outer and inner parts of early-type galaxies have evolved somewhat independently.

==> (inline-0) <==
\begin{deluxetable}{lllllllllllll}
\tablecolumns{13}
\tablewidth{0pc}
\rotate
\setlength{\tabcolsep}{0.02in}
\tabletypesize{\scriptsize}
\tablecaption{Basic parameters of the sample galaxies\labtablem{basic full}}
\tablehead{
\colhead{Our ID}    &  \colhead{SDSS ID}&
\colhead{RA} & \colhead{Dec} & 
\colhead{{\it u}} & \colhead{{\it g}} & \colhead{{\it r}} & \colhead{{\it i}} & \colhead{{\it z}}&
\colhead{$R_{50}$}& \colhead{sma} & \colhead{$\mu_{{\it i}}$} & \colhead{SNR} \\

\colhead{}    &  \colhead{}&
\colhead{}  & \colhead{} & 
\colhead{$\unit{mag}$}& \colhead{$\unit{mag}$} & \colhead{$\unit{mag}$}& \colhead{$\unit{mag}$}& \colhead{$\unit{mag}$} &
\colhead{$\unit{arcsec}$}& \colhead{$\unit{arcsec}$} & \colhead{$\magarcsecsqi$}& \colhead{}\\

\colhead{(1)}    &  \colhead{(2)}&
\colhead{(3)}  & \colhead{(4)} & 
\colhead{(5)}& \colhead{(6)} & \colhead{(7)}& \colhead{(8)}& \colhead{(9)} &
\colhead{(10)}& \colhead{(11)} & \colhead{(12)}& \colhead{(13)}

}
\startdata

LFC 462   & 588848899913548358 & 182.02545140 &  -0.00014042 & 21.50 $\pm$ 0.43 & 21.06 $\pm$ 0.13 & 20.55 $\pm$ 0.13 & 20.57 $\pm$ 0.21 & 19.96 $\pm$ 0.43 & 1.07 $\pm$ 0.16 & 3.81 & 26.36 $\pm$ 0.06 & 17.25 \\ 
LFC 525   & 587748929241612656 & 182.10068456 &  0.00579127 & 22.48 $\pm$ 1.58 & 20.76 $\pm$ 0.09 & 20.42 $\pm$ 0.10 & 20.13 $\pm$ 0.12 & 20.74 $\pm$ 0.95 & 1.10 $\pm$ 0.11 & 3.81 & 26.06 $\pm$ 0.04 & 26.07 \\ 
LFC 554   & 587748929241547219 & 181.99182097 &  0.00889758 & 22.09 $\pm$ 1.04 & 21.89 $\pm$ 0.24 & 21.11 $\pm$ 0.18 & 19.90 $\pm$ 0.09 & 19.67 $\pm$ 0.34 & 1.28 $\pm$ 0.07 & 3.81 & 26.67 $\pm$ 0.08 & 12.50 \\ 
LFC 558   & 587748929241547253 & 181.99959155 &  0.01032991 & 26.27 $\pm$ 2.14 & 21.73 $\pm$ 0.24 & 20.20 $\pm$ 0.09 & 19.44 $\pm$ 0.07 & 19.05 $\pm$ 0.21 & 1.01 $\pm$ 0.07 & 5.11 & 26.58 $\pm$ 0.10 & 10.06 \\ 
LFC 622   & 587748929241546923 & 182.03581581 &  0.01761600 & 20.79 $\pm$ 0.41 & 19.26 $\pm$ 0.03 & 18.16 $\pm$ 0.02 & 17.70 $\pm$ 0.02 & 17.33 $\pm$ 0.06 & 1.38 $\pm$ 0.02 & 10.11 & 27.21 $\pm$ 0.09 & 11.88 \\ 
LFC 633   & 587748929241547046 & 182.04195384 &  0.01802068 & 20.48 $\pm$ 0.30 & 20.09 $\pm$ 0.06 & 19.51 $\pm$ 0.05 & 19.11 $\pm$ 0.05 & 19.21 $\pm$ 0.28 & 1.26 $\pm$ 0.05 & 8.32 & 27.18 $\pm$ 0.08 & 13.77 \\ 
LFC 663   & 587748929241612845 & 182.17111251 &  0.01778466 & 21.46 $\pm$ 0.60 & 21.97 $\pm$ 0.26 & 20.89 $\pm$ 0.15 & 20.06 $\pm$ 0.10 & 19.19 $\pm$ 0.22 & 1.14 $\pm$ 0.08 & 3.81 & 25.90 $\pm$ 0.05 & 23.48 \\ 
LFC 677   & 587748929241547621 & 181.99102394 &  0.02035316 & 19.94 $\pm$ 0.20 & 22.14 $\pm$ 0.42 & 20.94 $\pm$ 0.16 & 20.98 $\pm$ 0.33 & 22.79 $\pm$ 4.34 & 0.80 $\pm$ 0.17 & 5.36 & 27.64 $\pm$ 0.19 & 5.11 \\ 
LFC 725   & 587722983351583067 & 182.01578218 &  0.02274361 & 25.14 $\pm$ 4.14 & 21.58 $\pm$ 0.27 & 20.82 $\pm$ 0.13 & 20.75 $\pm$ 0.30 & 20.12 $\pm$ 0.77 & 1.32 $\pm$ 0.37 & 3.81 & 26.65 $\pm$ 0.12 & 8.92 \\ 
LFC 741   & 587748929241547216 & 181.99078515 &  0.02434438 & 21.46 $\pm$ 0.57 & 21.65 $\pm$ 0.19 & 20.74 $\pm$ 0.12 & 20.19 $\pm$ 0.12 & 19.80 $\pm$ 0.36 & 0.97 $\pm$ 0.09 & 4.86 & 27.60 $\pm$ 0.21 & 4.73 \\ 
LFC 824   & 587748929241547430 & 182.05600812 &  0.03170720 & 23.94 $\pm$ 10.03 & 23.14 $\pm$ 2.52 & 20.28 $\pm$ 0.18 & 20.44 $\pm$ 0.65 & 19.60 $\pm$ 0.78 & 0.74 $\pm$ 0.33 & 3.81 & 25.93 $\pm$ 0.04 & 28.48 \\ 
LFC 848   & 587748929241547282 & 182.00945210 &  0.03522617 & 22.05 $\pm$ 1.24 & 20.93 $\pm$ 0.14 & 20.26 $\pm$ 0.11 & 20.13 $\pm$ 0.17 & 19.63 $\pm$ 0.39 & 1.00 $\pm$ 0.12 & 3.81 & 26.89 $\pm$ 0.09 & 11.38 \\ 
LFC 925   & 587748929241612771 & 182.14531708 &  0.03984272 & 21.09 $\pm$ 0.52 & 21.00 $\pm$ 0.13 & 20.09 $\pm$ 0.07 & 19.76 $\pm$ 0.09 & 19.08 $\pm$ 0.24 & 1.27 $\pm$ 0.07 & 3.81 & 26.10 $\pm$ 0.05 & 21.72 \\ 
LFC 954   & 587748929241612750 & 182.13801353 &  0.04149656 & 24.88 $\pm$ 5.75 & 23.04 $\pm$ 0.87 & 20.93 $\pm$ 0.17 & 20.11 $\pm$ 0.14 & 20.28 $\pm$ 0.78 & 1.06 $\pm$ 0.15 & 3.63 & 26.12 $\pm$ 0.08 & 12.67 \\ 
LFC 985   & 587748929241547693 & 182.03813760 &  0.04718642 & 25.96 $\pm$ 2.24 & 25.08 $\pm$ 1.99 & 20.94 $\pm$ 0.14 & 19.70 $\pm$ 0.08 & 19.39 $\pm$ 0.25 & 1.21 $\pm$ 0.10 & 6.21 & 28.07 $\pm$ 0.20 & 4.93 \\ 
LFC 988   & 587748929241547668 & 182.02239309 &  0.04442920 & 23.62 $\pm$ 2.84 & 22.52 $\pm$ 0.36 & 21.55 $\pm$ 0.20 & 20.59 $\pm$ 0.13 & 20.09 $\pm$ 0.37 & 0.79 $\pm$ 0.09 & 3.81 & 26.41 $\pm$ 0.06 & 18.00 \\ 
LFC 1013  & 587748929241547396 & 182.04304159 &  0.04740958 & 21.50 $\pm$ 0.78 & 21.27 $\pm$ 0.18 & 20.58 $\pm$ 0.11 & 20.18 $\pm$ 0.15 & 19.32 $\pm$ 0.32 & 1.36 $\pm$ 0.22 & 3.81 & 25.31 $\pm$ 0.02 & 61.15 \\ 
LFC 1039  & 587748929241612867 & 182.17918290 &  0.04867795 & 22.04 $\pm$ 1.41 & 21.40 $\pm$ 0.21 & 20.46 $\pm$ 0.10 & 20.72 $\pm$ 0.26 & 22.75 $\pm$ 4.14 & 0.93 $\pm$ 0.17 & 5.91 & 27.94 $\pm$ 0.24 & 4.04 \\ 
LFC 1042  & 587748929241547353 & 182.02923093 &  0.04940430 & 23.60 $\pm$ 2.57 & 22.65 $\pm$ 0.35 & 21.28 $\pm$ 0.15 & 20.49 $\pm$ 0.11 & 20.85 $\pm$ 0.70 & 0.77 $\pm$ 0.07 & 4.86 & 26.97 $\pm$ 0.11 & 9.38 \\ 
LFC 1044  & 587748929241546926 & 182.04119522 &  0.05269923 & 21.45 $\pm$ 0.79 & 19.67 $\pm$ 0.04 & 19.09 $\pm$ 0.04 & 18.87 $\pm$ 0.05 & 18.40 $\pm$ 0.15 & 1.40 $\pm$ 0.06 & 8.74 & 28.13 $\pm$ 0.24 & 3.96 \\ 
LFC 1056  & 587748929241612449 & 182.15112952 &  0.05083776 & 21.45 $\pm$ 0.69 & 19.87 $\pm$ 0.04 & 19.31 $\pm$ 0.04 & 19.01 $\pm$ 0.05 & 19.04 $\pm$ 0.23 & 1.20 $\pm$ 0.05 & 7.92 & 27.60 $\pm$ 0.12 & 8.37 \\ 
LFC 1091  & 587748929241547628 & 181.99519742 &  0.05510190 & 24.95 $\pm$ 7.55 & 22.85 $\pm$ 0.91 & 20.78 $\pm$ 0.13 & 20.12 $\pm$ 0.17 & 19.46 $\pm$ 0.45 & 1.02 $\pm$ 0.16 & 5.11 & 27.28 $\pm$ 0.15 & 6.76 \\ 
LFC 1124  & 587748929241547307 & 182.01715327 &  0.05830780 & 25.45 $\pm$ 2.61 & 22.96 $\pm$ 0.45 & 21.02 $\pm$ 0.12 & 19.92 $\pm$ 0.06 & 19.36 $\pm$ 0.18 & 0.91 $\pm$ 0.04 & 3.81 & 26.17 $\pm$ 0.04 & 23.85 \\ 
LFC 1204  & 587748929241612881 & 182.18147441 &  0.07250930 & 21.71 $\pm$ 0.83 & 22.33 $\pm$ 0.41 & 20.33 $\pm$ 0.11 & 19.78 $\pm$ 0.10 & 19.52 $\pm$ 0.33 & 1.37 $\pm$ 0.14 & 6.21 & 28.01 $\pm$ 0.30 & 3.08 \\ 
LFC 1239  & 587748929241612532 & 182.10134588 &  0.06863121 & 23.23 $\pm$ 2.07 & 20.65 $\pm$ 0.06 & 19.37 $\pm$ 0.03 & 18.94 $\pm$ 0.03 & 18.88 $\pm$ 0.13 & 0.74 $\pm$ 0.02 & 6.52 & 26.94 $\pm$ 0.08 & 12.72 \\ 
LFC 1263  & 587748929241547309 & 182.01728221 &  0.06837554 & 21.55 $\pm$ 0.42 & 22.33 $\pm$ 0.24 & 21.41 $\pm$ 0.16 & 20.89 $\pm$ 0.14 & 21.69 $\pm$ 1.29 & 0.78 $\pm$ 0.07 & 3.63 & 26.63 $\pm$ 0.10 & 10.34 \\ 
LFC 1273  & 587748929241612910 & 182.18810764 &  0.06914050 & 21.82 $\pm$ 0.53 & 21.66 $\pm$ 0.13 & 20.84 $\pm$ 0.09 & 20.17 $\pm$ 0.07 & 20.00 $\pm$ 0.30 & 0.87 $\pm$ 0.05 & 3.81 & 27.01 $\pm$ 0.12 & 8.71 \\ 
LFC 1308  & 587748929241612921 & 182.19052619 &  0.07268490 & 22.26 $\pm$ 1.23 & 21.19 $\pm$ 0.13 & 20.13 $\pm$ 0.07 & 19.72 $\pm$ 0.08 & 19.09 $\pm$ 0.20 & 1.06 $\pm$ 0.06 & 4.63 & 26.72 $\pm$ 0.10 & 10.47 \\ 
LFC 1369  & 587748929241612903 & 182.18741821 &  0.07738771 & 21.31 $\pm$ 0.52 & 21.93 $\pm$ 0.25 & 21.04 $\pm$ 0.17 & 20.26 $\pm$ 0.12 & 19.98 $\pm$ 0.46 & 1.06 $\pm$ 0.09 & 3.81 & 26.61 $\pm$ 0.07 & 14.24 \\ 
LFC 1385  & 587748929241612551 & 182.19799673 &  0.08086235 & 22.12 $\pm$ 0.99 & 20.31 $\pm$ 0.07 & 19.38 $\pm$ 0.05 & 18.93 $\pm$ 0.05 & 18.77 $\pm$ 0.14 & 0.97 $\pm$ 0.05 & 3.81 & 24.98 $\pm$ 0.02 & 58.15 \\ 
LFC 1411  & 587748929241612876 & 182.18108286 &  0.08007677 & 21.93 $\pm$ 0.92 & 21.36 $\pm$ 0.15 & 20.44 $\pm$ 0.10 & 20.25 $\pm$ 0.12 & 20.21 $\pm$ 0.56 & 1.02 $\pm$ 0.09 & 3.81 & 27.26 $\pm$ 0.17 & 6.08 \\ 
LFC 1437  & 587748929241547418 & 182.04924891 &  0.08279051 & 25.63 $\pm$ 3.39 & 21.95 $\pm$ 0.25 & 21.11 $\pm$ 0.17 & 20.90 $\pm$ 0.24 & 20.20 $\pm$ 0.53 & 0.86 $\pm$ 0.15 & 3.81 & 26.67 $\pm$ 0.08 & 13.20 \\ 
LFC 1456  & 587748929241547286 & 182.01007203 &  0.08412366 & 23.59 $\pm$ 3.40 & 22.08 $\pm$ 0.27 & 20.79 $\pm$ 0.14 & 20.04 $\pm$ 0.10 & 19.17 $\pm$ 0.21 & 0.93 $\pm$ 0.08 & 3.81 & 26.48 $\pm$ 0.06 & 16.67 \\ 
LFC 1459  & 587748929241612905 & 182.18630107 &  0.08511143 & 21.18 $\pm$ 0.51 & 21.35 $\pm$ 0.16 & 20.11 $\pm$ 0.07 & 19.73 $\pm$ 0.08 & 19.40 $\pm$ 0.29 & 1.21 $\pm$ 0.06 & 5.63 & 27.34 $\pm$ 0.18 & 5.42 \\ 
LFC 1477  & 587748929241547320 & 182.01899895 &  0.08676666 & 21.03 $\pm$ 0.65 & 21.94 $\pm$ 0.35 & 20.21 $\pm$ 0.16 & 19.80 $\pm$ 0.11 & 19.14 $\pm$ 0.33 & 0.88 $\pm$ 0.08 & 4.86 & 26.31 $\pm$ 0.06 & 18.05 \\ 
LFC 1494  & 587748929241612543 & 182.17507521 &  0.09046209 & 21.11 $\pm$ 0.47 & 20.55 $\pm$ 0.08 & 19.18 $\pm$ 0.04 & 18.51 $\pm$ 0.03 & 18.37 $\pm$ 0.11 & 1.28 $\pm$ 0.04 & 8.32 & 27.77 $\pm$ 0.12 & 8.55 \\ 
LFC 1504  & 587748929241547195 & 181.98419233 &  0.08973886 & 23.10 $\pm$ 2.57 & 21.93 $\pm$ 0.26 & 20.63 $\pm$ 0.11 & 19.91 $\pm$ 0.09 & 20.17 $\pm$ 0.62 & 1.20 $\pm$ 0.08 & 6.52 & 26.93 $\pm$ 0.11 & 9.63 \\ 
LFC 1511  & 587748929241547302 & 182.01602958 &  0.08979034 & 26.57 $\pm$ 1.53 & 22.25 $\pm$ 0.33 & 20.56 $\pm$ 0.11 & 20.17 $\pm$ 0.11 & 19.56 $\pm$ 0.31 & 0.93 $\pm$ 0.09 & 3.81 & 26.32 $\pm$ 0.05 & 23.49 \\ 
LFC 1551  & 587748929241547404 & 182.04500046 &  0.09409627 & 20.81 $\pm$ 0.78 & 21.24 $\pm$ 0.32 & 20.14 $\pm$ 0.12 & 19.85 $\pm$ 0.20 & 18.59 $\pm$ 0.31 & 0.94 $\pm$ 0.18 & 3.81 & 25.60 $\pm$ 0.02 & 43.11 \\ 
LFC 1585  & 587748929241612761 & 182.14289349 &  0.09547315 & 22.05 $\pm$ 0.81 & 21.58 $\pm$ 0.14 & 20.69 $\pm$ 0.09 & 20.09 $\pm$ 0.08 & 19.85 $\pm$ 0.40 & 0.82 $\pm$ 0.06 & 5.63 & 27.69 $\pm$ 0.16 & 6.40 \\ 
LFC 1613  & 587748929241547377 & 182.03746603 &  0.09821770 & 21.68 $\pm$ 1.12 & 21.27 $\pm$ 0.21 & 20.67 $\pm$ 0.12 & 20.87 $\pm$ 0.33 & 20.90 $\pm$ 1.63 & 1.13 $\pm$ 0.25 & 5.36 & 28.04 $\pm$ 0.23 & 4.28 \\ 
LFC 1628  & 587748929241612919 & 182.18963699 &  0.09910967 & 24.48 $\pm$ 5.72 & 21.73 $\pm$ 0.19 & 20.51 $\pm$ 0.09 & 19.86 $\pm$ 0.07 & 19.42 $\pm$ 0.24 & 0.97 $\pm$ 0.07 & 5.63 & 27.39 $\pm$ 0.18 & 5.64 \\ 
LFC 1706  & 587748929241612709 & 182.12320511 &  0.10650842 & 24.18 $\pm$ 3.92 & 23.39 $\pm$ 0.76 & 20.93 $\pm$ 0.12 & 20.13 $\pm$ 0.09 & 20.30 $\pm$ 0.60 & 0.90 $\pm$ 0.07 & 5.63 & 26.75 $\pm$ 0.07 & 16.20 \\ 
LFC 1739  & 587748929241612891 & 182.18384505 &  0.11087826 & 26.47 $\pm$ 1.33 & 22.02 $\pm$ 0.22 & 21.10 $\pm$ 0.15 & 20.35 $\pm$ 0.11 & 19.66 $\pm$ 0.30 & 0.86 $\pm$ 0.08 & 5.11 & 26.04 $\pm$ 0.06 & 16.67 \\ 
LFC 1744  & 587748929241547049 & 182.06298264 &  0.11056218 & 21.95 $\pm$ 0.99 & 20.71 $\pm$ 0.09 & 19.81 $\pm$ 0.05 & 19.53 $\pm$ 0.08 & 18.83 $\pm$ 0.17 & 0.94 $\pm$ 0.05 & 3.81 & 25.83 $\pm$ 0.04 & 30.08 \\ 
LFC 1772  & 587748929241547462 & 182.06821754 &  0.11339061 & 23.42 $\pm$ 3.70 & 20.71 $\pm$ 0.10 & 19.79 $\pm$ 0.05 & 19.59 $\pm$ 0.08 & 19.42 $\pm$ 0.32 & 1.12 $\pm$ 0.06 & 5.63 & 27.68 $\pm$ 0.18 & 5.43 \\ 
LFC 1798  & 587748929241612610 & 182.16715984 &  0.11586897 & 21.00 $\pm$ 0.38 & 20.47 $\pm$ 0.06 & 19.98 $\pm$ 0.06 & 19.77 $\pm$ 0.08 & 19.56 $\pm$ 0.30 & 1.02 $\pm$ 0.06 & 5.36 & 28.49 $\pm$ 0.28 & 3.40 \\ 
LFC 1802  & 587748929241612895 & 182.18515053 &  0.11669885 & 21.57 $\pm$ 0.67 & 20.50 $\pm$ 0.07 & 19.67 $\pm$ 0.05 & 19.36 $\pm$ 0.05 & 19.45 $\pm$ 0.28 & 1.08 $\pm$ 0.04 & 5.91 & 27.19 $\pm$ 0.12 & 8.38 \\ 
LFC 1830  & 587748929241547045 & 182.04016040 &  0.12016220 & 21.76 $\pm$ 0.68 & 20.99 $\pm$ 0.09 & 19.96 $\pm$ 0.06 & 19.42 $\pm$ 0.05 & 19.14 $\pm$ 0.19 & 1.04 $\pm$ 0.05 & 5.91 & 27.23 $\pm$ 0.11 & 9.62 \\ 
LFC 1833  & 587748929241547455 & 182.06517945 &  0.11903479 & 23.35 $\pm$ 2.54 & 22.03 $\pm$ 0.21 & 20.70 $\pm$ 0.10 & 20.35 $\pm$ 0.10 & 20.31 $\pm$ 0.48 & 0.77 $\pm$ 0.07 & 4.86 & 27.64 $\pm$ 0.11 & 9.29 \\ 
LFC 1971  & 587748929241547674 & 182.02519253 &  0.13278430 & 22.90 $\pm$ 1.99 & 22.04 $\pm$ 0.28 & 21.12 $\pm$ 0.17 & 20.53 $\pm$ 0.15 & 19.57 $\pm$ 0.31 & 0.66 $\pm$ 0.09 & 5.63 & 28.08 $\pm$ 0.26 & 3.66 \\ 
LFC 2007  & 587748929241547359 & 182.03063126 &  0.14040632 & 24.52 $\pm$ 7.77 & 21.46 $\pm$ 0.32 & 20.35 $\pm$ 0.25 & 19.83 $\pm$ 0.12 & 20.85 $\pm$ 2.04 & 0.83 $\pm$ 0.09 & 7.92 & 28.17 $\pm$ 0.17 & 5.92 \\ 
LFC 2047  & 587748929241612936 & 182.19391201 &  0.14196037 & 22.08 $\pm$ 0.93 & 21.90 $\pm$ 0.23 & 20.46 $\pm$ 0.10 & 19.97 $\pm$ 0.08 & 19.54 $\pm$ 0.26 & 0.75 $\pm$ 0.05 & 5.11 & 27.76 $\pm$ 0.30 & 3.16 \\ 
LFC 2106  & 587748929241612899 & 182.18552998 &  0.14664479 & 27.98 $\pm$ 1.83 & 21.63 $\pm$ 0.28 & 20.63 $\pm$ 0.13 & 20.10 $\pm$ 0.16 & 19.63 $\pm$ 0.52 & 1.33 $\pm$ 0.20 & 5.36 & 27.14 $\pm$ 0.14 & 7.49 \\ 
LFC 2137  & 587748929241546927 & 182.04266233 &  0.14889641 & 20.96 $\pm$ 0.34 & 20.66 $\pm$ 0.07 & 20.24 $\pm$ 0.07 & 20.03 $\pm$ 0.07 & 20.16 $\pm$ 0.35 & 0.61 $\pm$ 0.04 & 3.81 & 26.65 $\pm$ 0.06 & 17.55 \\ 
LFC 2159  & 587748929241547409 & 182.04708114 &  0.15187851 & 22.36 $\pm$ 1.68 & 21.56 $\pm$ 0.28 & 20.29 $\pm$ 0.09 & 19.78 $\pm$ 0.11 & 18.61 $\pm$ 0.18 & 0.99 $\pm$ 0.11 & 3.81 & 25.62 $\pm$ 0.03 & 37.61 \\ 
LFC 2168  & 587748929241612454 & 182.16358958 &  0.15352032 & 21.00 $\pm$ 0.40 & 20.15 $\pm$ 0.05 & 19.54 $\pm$ 0.04 & 19.49 $\pm$ 0.06 & 19.31 $\pm$ 0.25 & 1.00 $\pm$ 0.05 & 3.81 & 25.96 $\pm$ 0.04 & 24.24 \\ 
LFC 2177  & 587748929241547507 & 182.08226764 &  0.15471892 & 22.08 $\pm$ 1.34 & 20.84 $\pm$ 0.12 & 19.97 $\pm$ 0.07 & 19.96 $\pm$ 0.13 & 19.54 $\pm$ 0.39 & 1.08 $\pm$ 0.10 & 5.11 & 28.43 $\pm$ 0.23 & 4.22 \\ 
LFC 2180  & 587748929241547188 & 181.97941963 &  0.15379342 & 21.97 $\pm$ 0.69 & 22.41 $\pm$ 0.29 & 21.77 $\pm$ 0.21 & 20.80 $\pm$ 0.13 & 19.94 $\pm$ 0.28 & 0.59 $\pm$ 0.06 & 3.59 & 26.97 $\pm$ 0.12 & 8.30 \\ 
LFC 2181  & 587748929241612453 & 182.16386495 &  0.15506499 & 21.58 $\pm$ 0.57 & 20.25 $\pm$ 0.05 & 19.37 $\pm$ 0.03 & 19.02 $\pm$ 0.03 & 18.70 $\pm$ 0.12 & 0.86 $\pm$ 0.02 & 5.11 & 26.96 $\pm$ 0.09 & 11.76 \\ 
LFC 2184  & 587748929241612341 & 182.11871678 &  0.16356295 & 18.04 $\pm$ 0.03 & 17.31 $\pm$ 0.01 & 17.11 $\pm$ 0.01 & 16.93 $\pm$ 0.01 & 16.88 $\pm$ 0.03 & 1.31 $\pm$ 0.01 & 11.15 & 25.75 $\pm$ 0.03 & 33.51 \\ 
LFC 2310  & 587748929241547399 & 182.04442289 &  0.16755119 & 20.52 $\pm$ 0.43 & 20.35 $\pm$ 0.17 & 19.94 $\pm$ 0.55 & 19.79 $\pm$ 0.13 & 19.41 $\pm$ 0.44 & 0.96 $\pm$ 0.10 & 3.81 & 25.45 $\pm$ 0.03 & 32.83 \\ 
LFC 2356  & 587748929241547486 & 182.07664357 &  0.17104016 & 22.10 $\pm$ 1.53 & 20.71 $\pm$ 0.12 & 20.30 $\pm$ 0.13 & 20.20 $\pm$ 0.17 & 19.85 $\pm$ 0.58 & 1.89 $\pm$ 0.25 & 3.81 & 25.13 $\pm$ 0.03 & 40.57 \\ 
LFC 2362  & 587748929241547626 & 181.99416213 &  0.17046575 & 22.15 $\pm$ 1.73 & 22.37 $\pm$ 0.59 & 20.67 $\pm$ 0.12 & 19.92 $\pm$ 0.14 & 19.45 $\pm$ 0.44 & 1.31 $\pm$ 0.20 & 6.85 & 26.83 $\pm$ 0.11 & 9.03 \\ 
LFC 2405  & 587748929241613208 & 182.15466470 &  0.17100824 & 26.50 $\pm$ 1.57 & 22.87 $\pm$ 0.58 & 21.57 $\pm$ 0.28 & 21.33 $\pm$ 0.32 & 20.20 $\pm$ 0.55 & 0.83 $\pm$ 0.22 & 3.46 & 28.01 $\pm$ 0.22 & 4.38 \\ 
LFC 2414  & 587748929241546910 & 181.99490346 &  0.18396374 & 20.68 $\pm$ 0.38 & 19.61 $\pm$ 0.05 & 18.21 $\pm$ 0.03 & 17.72 $\pm$ 0.02 & 17.37 $\pm$ 0.06 & 1.35 $\pm$ 0.03 & 8.74 & 25.84 $\pm$ 0.04 & 27.76 \\ 
LFC 2422  & 587748929241612668 & 182.10793716 &  0.17687606 & 20.75 $\pm$ 0.49 & 19.90 $\pm$ 0.06 & 19.04 $\pm$ 0.03 & 18.60 $\pm$ 0.04 & 18.48 $\pm$ 0.18 & 1.82 $\pm$ 0.06 & 7.92 & 27.81 $\pm$ 0.13 & 7.88 \\ 
LFC 2428  & 587748929241547039 & 182.03013212 &  0.17461684 & 25.92 $\pm$ 1.46 & 22.34 $\pm$ 0.19 & 21.19 $\pm$ 0.10 & 19.69 $\pm$ 0.04 & 18.87 $\pm$ 0.09 & 0.54 $\pm$ 0.02 & 5.36 & 26.70 $\pm$ 0.08 & 13.36 \\ 
LFC 2472  & 587748929241612659 & 182.10234586 &  0.17914356 & 21.40 $\pm$ 0.55 & 21.13 $\pm$ 0.13 & 20.52 $\pm$ 0.11 & 20.15 $\pm$ 0.11 & 20.24 $\pm$ 0.57 & 1.41 $\pm$ 0.13 & 5.91 & 27.55 $\pm$ 0.22 & 4.38 \\ 
LFC 2484  & 587748929241547440 & 182.05873627 &  0.17810661 & 20.71 $\pm$ 0.36 & 22.28 $\pm$ 0.40 & 20.69 $\pm$ 0.12 & 20.49 $\pm$ 0.17 & 20.73 $\pm$ 1.01 & 1.13 $\pm$ 0.14 & 4.41 & 28.26 $\pm$ 0.24 & 4.04 \\ 
LFC 2503  & 587748929241547511 & 182.08428361 &  0.18036137 & 23.00 $\pm$ 1.28 & 22.84 $\pm$ 0.34 & 21.08 $\pm$ 0.11 & 20.27 $\pm$ 0.09 & 19.85 $\pm$ 0.23 & 0.83 $\pm$ 0.07 & 3.81 & 26.85 $\pm$ 0.08 & 13.58 \\ 
LFC 2525  & 587748929241547315 & 182.01837362 &  0.18344027 & 22.20 $\pm$ 1.23 & 20.92 $\pm$ 0.11 & 20.26 $\pm$ 0.08 & 19.82 $\pm$ 0.09 & 20.03 $\pm$ 0.53 & 1.19 $\pm$ 0.09 & 3.81 & 26.06 $\pm$ 0.05 & 22.36 \\ 
LFC 2539  & 587748929241547269 & 182.00438914 &  0.18432531 & 26.32 $\pm$ 1.18 & 22.34 $\pm$ 0.22 & 21.27 $\pm$ 0.13 & 20.45 $\pm$ 0.09 & 19.76 $\pm$ 0.22 & 0.81 $\pm$ 0.06 & 5.63 & 27.64 $\pm$ 0.15 & 6.55 \\ 
LFC 2549  & 587748929241546928 & 182.04320837 &  0.18859279 & 20.21 $\pm$ 0.22 & 18.89 $\pm$ 0.02 & 18.09 $\pm$ 0.02 & 17.64 $\pm$ 0.01 & 17.40 $\pm$ 0.05 & 1.31 $\pm$ 0.02 & 9.63 & 27.12 $\pm$ 0.06 & 16.47 \\ 
LFC 2568  & 587748929241612858 & 182.17630849 &  0.18495157 & 24.50 $\pm$ 4.10 & 21.48 $\pm$ 0.14 & 21.09 $\pm$ 0.16 & 20.41 $\pm$ 0.12 & 19.71 $\pm$ 0.29 & 1.06 $\pm$ 0.11 & 5.36 & 27.25 $\pm$ 0.11 & 9.23 \\ 
LFC 2670  & 587748929241612781 & 182.14898514 &  0.19436667 & 23.89 $\pm$ 6.65 & 22.23 $\pm$ 0.44 & 20.71 $\pm$ 0.20 & 20.29 $\pm$ 0.17 & 19.74 $\pm$ 0.50 & 0.75 $\pm$ 0.11 & 3.81 & 26.77 $\pm$ 0.09 & 11.58 \\ 
LFC 2692  & 587748929241547532 & 182.09162759 &  0.19664383 & 24.68 $\pm$ 4.77 & 21.14 $\pm$ 0.12 & 21.01 $\pm$ 0.17 & 21.05 $\pm$ 0.24 & 19.75 $\pm$ 0.36 & 1.00 $\pm$ 0.17 & 5.11 & 27.37 $\pm$ 0.24 & 4.08 \\ 
LFC 2708  & 587748929241547280 & 182.00910743 &  0.19776933 & 26.73 $\pm$ 1.03 & 21.80 $\pm$ 0.16 & 20.52 $\pm$ 0.08 & 20.10 $\pm$ 0.08 & 21.97 $\pm$ 1.89 & 0.75 $\pm$ 0.05 & 3.81 & 26.39 $\pm$ 0.05 & 20.79 \\ 
LFC 2709  & 587748929241612925 & 182.19123671 &  0.19795675 & 24.51 $\pm$ 3.69 & 22.14 $\pm$ 0.23 & 20.85 $\pm$ 0.12 & 20.18 $\pm$ 0.09 & 19.76 $\pm$ 0.28 & 0.78 $\pm$ 0.06 & 3.81 & 25.70 $\pm$ 0.05 & 22.75 \\ 
LFC 2712  & 587748929241612471 & 182.18709793 &  0.20407222 & 21.26 $\pm$ 0.78 & 19.86 $\pm$ 0.08 & 18.79 $\pm$ 0.04 & 18.14 $\pm$ 0.05 & 17.60 $\pm$ 0.08 & 1.39 $\pm$ 0.08 & 7.55 & 25.39 $\pm$ 0.04 & 30.05 \\ 
LFC 2719  & 587748929241612769 & 182.14348570 &  0.19877962 & 24.50 $\pm$ 4.44 & 22.34 $\pm$ 0.35 & 20.95 $\pm$ 0.17 & 20.52 $\pm$ 0.15 & 20.23 $\pm$ 0.50 & 0.95 $\pm$ 0.11 & 3.81 & 27.05 $\pm$ 0.11 & 9.11 \\ 
LFC 2742  & 587748929241612470 & 182.18678466 &  0.20596149 & 19.62 $\pm$ 0.14 & 18.02 $\pm$ 0.01 & 17.17 $\pm$ 0.02 & 16.79 $\pm$ 0.02 & 16.45 $\pm$ 0.02 & 1.24 $\pm$ 0.03 & 11.15 & 25.05 $\pm$ 0.02 & 59.45 \\ 
LFC 2782  & 588848900450418897 & 182.01556827 &  0.22315591 & 20.44 $\pm$ 0.26 & 19.21 $\pm$ 0.04 & 18.38 $\pm$ 0.03 & 17.87 $\pm$ 0.02 & 17.52 $\pm$ 0.08 & 2.01 $\pm$ 0.04 & 13.55 & 28.52 $\pm$ 0.20 & 4.99 \\ 
LFC 2888  & 588848900450419376 & 182.06715352 &  0.21196476 & 23.59 $\pm$ 3.18 & 23.82 $\pm$ 1.29 & 21.21 $\pm$ 0.19 & 20.15 $\pm$ 0.13 & 19.29 $\pm$ 0.33 & 0.84 $\pm$ 0.11 & 3.81 & 26.25 $\pm$ 0.06 & 18.33 \\ 
LFC 2955  & 588848900450484623 & 182.08566267 &  0.21663913 & 22.38 $\pm$ 0.65 & 21.54 $\pm$ 0.16 & 20.99 $\pm$ 0.12 & 20.47 $\pm$ 0.15 & 19.80 $\pm$ 0.28 & 0.82 $\pm$ 0.10 & 3.81 & 26.55 $\pm$ 0.05 & 20.26 \\ 
LFC 2956  & 588848900450419362 & 182.06338063 &  0.21748981 & 23.25 $\pm$ 2.07 & 21.31 $\pm$ 0.16 & 20.57 $\pm$ 0.11 & 20.52 $\pm$ 0.19 & 19.32 $\pm$ 0.32 & 1.11 $\pm$ 0.14 & 3.81 & 26.46 $\pm$ 0.06 & 17.83 \\ 
LFC 2988  & 588848900450484751 & 182.13663014 &  0.22157991 & 26.55 $\pm$ 1.12 & 22.48 $\pm$ 0.53 & 20.63 $\pm$ 0.15 & 19.70 $\pm$ 0.09 & 19.08 $\pm$ 0.28 & 1.27 $\pm$ 0.12 & 7.19 & 26.95 $\pm$ 0.08 & 13.64 \\ 
LFC 3026  & 588848900450484758 & 182.13895296 &  0.22402556 & 26.28 $\pm$ 1.67 & 22.85 $\pm$ 0.59 & 21.00 $\pm$ 0.19 & 20.21 $\pm$ 0.19 & 19.70 $\pm$ 0.39 & 0.78 $\pm$ 0.15 & 5.36 & 27.44 $\pm$ 0.11 & 9.25 \\ 
LFC 3072  & 588848900450484662 & 182.10294332 &  0.22805954 & 21.50 $\pm$ 0.39 & 22.40 $\pm$ 0.37 & 20.89 $\pm$ 0.15 & 20.51 $\pm$ 0.15 & 19.93 $\pm$ 0.41 & 0.97 $\pm$ 0.10 & 5.11 & 27.97 $\pm$ 0.22 & 4.54 \\ 
LFC 3087  & 588848900450484864 & 182.17419997 &  0.22893448 & 23.65 $\pm$ 1.73 & 22.38 $\pm$ 0.26 & 21.13 $\pm$ 0.13 & 20.30 $\pm$ 0.09 & 19.55 $\pm$ 0.24 & 0.69 $\pm$ 0.05 & 4.41 & 27.32 $\pm$ 0.11 & 8.99 \\ 
LFC 3094  & 588848900450418890 & 182.00116203 &  0.23227463 & 20.82 $\pm$ 0.26 & 20.15 $\pm$ 0.06 & 19.29 $\pm$ 0.04 & 19.05 $\pm$ 0.05 & 18.67 $\pm$ 0.17 & 1.24 $\pm$ 0.05 & 7.55 & 27.37 $\pm$ 0.10 & 10.48 \\ 
LFC 3218  & 588848900450484539 & 182.09789162 &  0.23898822 & 21.86 $\pm$ 0.31 & 21.46 $\pm$ 0.09 & 20.78 $\pm$ 0.08 & 20.44 $\pm$ 0.09 & 20.29 $\pm$ 0.34 & 0.67 $\pm$ 0.04 & 4.63 & 27.67 $\pm$ 0.13 & 7.88 \\ 
LFC 3274  & 588848900450484773 & 182.14357751 &  0.24490338 & 21.82 $\pm$ 0.47 & 21.58 $\pm$ 0.16 & 21.08 $\pm$ 0.16 & 20.56 $\pm$ 0.15 & 20.74 $\pm$ 0.80 & 1.36 $\pm$ 0.17 & 3.63 & 25.77 $\pm$ 0.11 & 9.55 \\ 
LFC 3292  & 588848900450484557 & 182.15192415 &  0.24670492 & 21.31 $\pm$ 0.33 & 20.42 $\pm$ 0.06 & 19.98 $\pm$ 0.06 & 19.69 $\pm$ 0.07 & 19.74 $\pm$ 0.36 & 1.24 $\pm$ 0.10 & 6.21 & 26.98 $\pm$ 0.09 & 11.08 \\ 
LFC 3329  & 588848900450484918 & 182.19474230 &  0.25043169 & 27.50 $\pm$ 0.44 & 22.27 $\pm$ 0.30 & 20.34 $\pm$ 0.08 & 19.68 $\pm$ 0.07 & 19.30 $\pm$ 0.21 & 0.86 $\pm$ 0.05 & 6.85 & 27.61 $\pm$ 0.17 & 5.88 \\ 
LFC 3359  & 588848900450419242 & 182.01818845 &  0.25293238 & 21.98 $\pm$ 0.54 & 21.39 $\pm$ 0.14 & 20.70 $\pm$ 0.11 & 20.34 $\pm$ 0.12 & 19.74 $\pm$ 0.32 & 0.96 $\pm$ 0.08 & 4.41 & 27.50 $\pm$ 0.13 & 8.17 \\ 
LFC 3381  & 588848900450484813 & 182.15539392 &  0.25472036 & 22.21 $\pm$ 0.60 & 22.16 $\pm$ 0.23 & 20.74 $\pm$ 0.10 & 19.97 $\pm$ 0.08 & 19.86 $\pm$ 0.31 & 0.98 $\pm$ 0.07 & 5.11 & 27.66 $\pm$ 0.18 & 5.51 \\ 
LFC 3395  & 588848900450484512 & 182.15216700 &  0.25594856 & 22.38 $\pm$ 0.73 & 22.47 $\pm$ 0.28 & 20.83 $\pm$ 0.10 & 19.98 $\pm$ 0.07 & 19.37 $\pm$ 0.22 & 0.69 $\pm$ 0.04 & 5.36 & 28.11 $\pm$ 0.26 & 3.62 \\ 
LFC 3423  & 588848900450419145 & 181.97726239 &  0.25980512 & 22.49 $\pm$ 0.94 & 22.29 $\pm$ 0.33 & 20.67 $\pm$ 0.11 & 20.10 $\pm$ 0.12 & 19.32 $\pm$ 0.28 & 0.99 $\pm$ 0.09 & 4.58 & 27.38 $\pm$ 0.08 & 12.80 \\ 
LFC 3427  & 588848900450485184 & 182.19056514 &  0.25979702 & 24.15 $\pm$ 4.28 & 22.69 $\pm$ 0.67 & 20.51 $\pm$ 0.16 & 20.05 $\pm$ 0.14 & 19.70 $\pm$ 0.47 & 1.25 $\pm$ 0.14 & 3.81 & 25.72 $\pm$ 0.05 & 23.09 \\ 
LFC 3430  & 588848900450484421 & 182.18802200 &  0.26222895 & 20.05 $\pm$ 0.23 & 19.10 $\pm$ 0.05 & 18.31 $\pm$ 0.04 & 17.90 $\pm$ 0.03 & 17.53 $\pm$ 0.06 & 1.22 $\pm$ 0.05 & 11.15 & 27.05 $\pm$ 0.13 & 8.12 \\ 
LFC 3458  & 588848900450484677 & 182.11331575 &  0.26184473 & 22.61 $\pm$ 0.83 & 22.15 $\pm$ 0.24 & 20.45 $\pm$ 0.08 & 19.96 $\pm$ 0.08 & 19.34 $\pm$ 0.20 & 0.87 $\pm$ 0.06 & 4.86 & 27.29 $\pm$ 0.10 & 9.98 \\ 
LFC 3508  & 588848900450484456 & 182.11440196 &  0.26979325 & 22.33 $\pm$ 0.95 & 20.71 $\pm$ 0.09 & 19.20 $\pm$ 0.04 & 18.56 $\pm$ 0.04 & 18.29 $\pm$ 0.11 & 1.27 $\pm$ 0.06 & 8.74 & 26.75 $\pm$ 0.05 & 19.87 \\ 
LFC 3562  & 588848900450484849 & 182.16773989 &  0.27028060 & 24.95 $\pm$ 2.49 & 22.83 $\pm$ 0.52 & 21.22 $\pm$ 0.18 & 20.56 $\pm$ 0.15 & 20.36 $\pm$ 0.56 & 0.70 $\pm$ 0.08 & 3.81 & 27.18 $\pm$ 0.10 & 10.64 \\ 
LFC 3577  & 588848900450484730 & 182.13132095 &  0.27362923 & 21.71 $\pm$ 0.44 & 21.02 $\pm$ 0.10 & 19.82 $\pm$ 0.05 & 19.23 $\pm$ 0.05 & 18.76 $\pm$ 0.14 & 1.24 $\pm$ 0.04 & 6.52 & 27.66 $\pm$ 0.13 & 8.19 \\ 
LFC 3632  & 588848900450484789 & 182.15159941 &  0.27678605 & 21.65 $\pm$ 0.37 & 22.64 $\pm$ 0.43 & 21.51 $\pm$ 0.21 & 20.49 $\pm$ 0.13 & 19.57 $\pm$ 0.26 & 0.82 $\pm$ 0.09 & 3.63 & 26.98 $\pm$ 0.12 & 8.88 \\ 
LFC 3646  & 588848900450419263 & 182.02950009 &  0.28010104 & 25.32 $\pm$ 1.70 & 22.65 $\pm$ 0.34 & 20.81 $\pm$ 0.11 & 20.09 $\pm$ 0.10 & 19.60 $\pm$ 0.22 & 0.87 $\pm$ 0.08 & 3.81 & 25.80 $\pm$ 0.03 & 30.75 \\ 
LFC 3760  & 588848900450484755 & 182.13792468 &  0.29146862 & 22.82 $\pm$ 1.56 & 21.28 $\pm$ 0.15 & 20.37 $\pm$ 0.09 & 19.68 $\pm$ 0.08 & 19.42 $\pm$ 0.30 & 1.39 $\pm$ 0.08 & 3.81 & 25.94 $\pm$ 0.04 & 29.63 \\ 
LFC 3808  & 588848900450484737 & 182.13282007 &  0.29385752 & 21.87 $\pm$ 0.41 & 21.85 $\pm$ 0.17 & 20.66 $\pm$ 0.09 & 20.10 $\pm$ 0.08 & 19.49 $\pm$ 0.22 & 0.90 $\pm$ 0.05 & 4.63 & 27.63 $\pm$ 0.14 & 7.01 \\ 
LFC 3878  & 588848900450484782 & 182.14952690 &  0.30063931 & 22.75 $\pm$ 1.14 & 21.68 $\pm$ 0.22 & 20.78 $\pm$ 0.12 & 20.36 $\pm$ 0.12 & 20.03 $\pm$ 0.41 & 0.99 $\pm$ 0.09 & 3.81 & 26.41 $\pm$ 0.10 & 10.57 \\ 
LFC 3894  & 588848900450484724 & 182.12908347 &  0.30186681 & 22.38 $\pm$ 0.87 & 22.23 $\pm$ 0.30 & 20.51 $\pm$ 0.12 & 19.85 $\pm$ 0.10 & 19.28 $\pm$ 0.36 & 1.02 $\pm$ 0.10 & 3.81 & 26.25 $\pm$ 0.06 & 19.10 \\ 
LFC 3912  & 588848900450485136 & 182.15368791 &  0.30241122 & 22.93 $\pm$ 1.52 & 24.90 $\pm$ 2.45 & 21.47 $\pm$ 0.25 & 20.38 $\pm$ 0.15 & 20.39 $\pm$ 0.70 & 0.95 $\pm$ 0.13 & 5.36 & 28.58 $\pm$ 0.27 & 3.51 \\ 
LFC 3921  & 588848900450485183 & 182.18961582 &  0.30476227 & 21.93 $\pm$ 0.90 & 21.81 $\pm$ 0.34 & 20.92 $\pm$ 0.15 & 19.61 $\pm$ 0.11 & 19.52 $\pm$ 0.45 & 1.90 $\pm$ 0.31 & 4.63 & 26.06 $\pm$ 0.06 & 16.76 \\ 
LFC 3927  & 588848900450418982 & 182.04376387 &  0.30459205 & 21.14 $\pm$ 0.28 & 20.34 $\pm$ 0.06 & 19.73 $\pm$ 0.05 & 19.61 $\pm$ 0.07 & 19.15 $\pm$ 0.21 & 1.06 $\pm$ 0.06 & 6.52 & 27.59 $\pm$ 0.12 & 8.80 \\ 
LFC 3942  & 588848900450418913 & 182.06453615 &  0.30770545 & 26.56 $\pm$ 1.14 & 20.19 $\pm$ 0.09 & 19.56 $\pm$ 0.11 & 18.98 $\pm$ 0.09 & 18.38 $\pm$ 0.17 & 0.82 $\pm$ 0.07 & 7.92 & 28.04 $\pm$ 0.17 & 5.72 \\ 
LFC 4009  & 588848900450484426 & 182.19366322 &  0.31301261 & 21.08 $\pm$ 0.24 & 19.97 $\pm$ 0.10 & 19.30 $\pm$ 0.12 & 18.83 $\pm$ 0.08 & 18.55 $\pm$ 0.25 & 0.97 $\pm$ 0.07 & 6.21 & 26.78 $\pm$ 0.21 & 4.68 \\ 
LFC 4029  & 588848900450419357 & 182.06098194 &  0.31304151 & 23.92 $\pm$ 3.38 & 21.88 $\pm$ 0.29 & 20.52 $\pm$ 0.13 & 20.14 $\pm$ 0.14 & 19.47 $\pm$ 0.35 & 1.19 $\pm$ 0.14 & 5.36 & 27.21 $\pm$ 0.10 & 10.17 \\ 
LFC 4059  & 588848900450484842 & 182.16621820 &  0.31743934 & 22.92 $\pm$ 1.86 & 20.77 $\pm$ 0.12 & 19.60 $\pm$ 0.07 & 19.17 $\pm$ 0.06 & 19.12 $\pm$ 0.28 & 1.52 $\pm$ 0.08 & 10.11 & 28.73 $\pm$ 0.29 & 3.31 \\ 
LFC 4095  & 588848900450484850 & 182.16791279 &  0.32083467 & 24.49 $\pm$ 2.95 & 23.56 $\pm$ 0.86 & 21.29 $\pm$ 0.17 & 20.25 $\pm$ 0.10 & 19.53 $\pm$ 0.26 & 0.87 $\pm$ 0.07 & 4.20 & 26.97 $\pm$ 0.09 & 11.49 \\ 
LFC 4188  & 588848900450484422 & 182.18935357 &  0.34142948 & 20.72 $\pm$ 0.21 & 19.48 $\pm$ 0.03 & 18.63 $\pm$ 0.02 & 18.30 $\pm$ 0.03 & 18.07 $\pm$ 0.09 & 1.10 $\pm$ 0.03 & 5.91 & 26.15 $\pm$ 0.07 & 16.01 \\ 
LFC 4211  & 588848900450484464 & 182.14056980 &  0.33301123 & 24.20 $\pm$ 2.47 & 21.42 $\pm$ 0.13 & 19.73 $\pm$ 0.04 & 19.14 $\pm$ 0.04 & 18.66 $\pm$ 0.12 & 0.91 $\pm$ 0.04 & 5.63 & 27.11 $\pm$ 0.08 & 12.93 \\ 
LFC 4248  & 588848900450484483 & 182.19749652 &  0.33861048 & 20.60 $\pm$ 0.30 & 19.58 $\pm$ 0.05 & 19.16 $\pm$ 0.05 & 18.95 $\pm$ 0.07 & 18.61 $\pm$ 0.23 & 1.56 $\pm$ 0.11 & 8.32 & 27.28 $\pm$ 0.25 & 3.82 \\ 
LFC 4394  & 588848900450484756 & 182.13823066 &  0.36032260 & 22.99 $\pm$ 1.16 & 21.10 $\pm$ 0.09 & 20.57 $\pm$ 0.09 & 20.24 $\pm$ 0.10 & 19.91 $\pm$ 0.36 & 1.01 $\pm$ 0.08 & 3.81 & 26.79 $\pm$ 0.07 & 15.78 \\ 
LFC 4400  & 588848900450419368 & 182.06512731 &  0.36449251 & 22.30 $\pm$ 1.01 & 22.11 $\pm$ 0.48 & 21.44 $\pm$ 0.24 & 20.40 $\pm$ 0.15 & 19.46 $\pm$ 0.36 & 1.25 $\pm$ 0.15 & 7.19 & 28.87 $\pm$ 0.20 & 5.03 \\ 
LFC 4464  & 588848900450418988 & 182.06590839 &  0.35543977 & 21.96 $\pm$ 0.48 & 21.24 $\pm$ 0.10 & 20.40 $\pm$ 0.08 & 20.07 $\pm$ 0.09 & 19.28 $\pm$ 0.51 & 0.92 $\pm$ 0.07 & 5.63 & 26.95 $\pm$ 0.14 & 7.17 \\ 
LFC 4488  & 588848900450484874 & 182.17876467 &  0.34574809 & 23.64 $\pm$ 2.27 & 22.28 $\pm$ 0.34 & 20.71 $\pm$ 0.13 & 19.85 $\pm$ 0.09 & 19.52 $\pm$ 0.29 & 1.09 $\pm$ 0.09 & 3.81 & 25.92 $\pm$ 0.04 & 26.16 \\ 
LFC 4536  & 588848900450484565 & 182.18581747 &  0.33997004 & 21.40 $\pm$ 0.55 & 20.62 $\pm$ 0.11 & 20.27 $\pm$ 0.08 & 19.96 $\pm$ 0.15 & 19.76 $\pm$ 0.57 & 1.21 $\pm$ 0.20 & 3.81 & 25.96 $\pm$ 0.06 & 17.94 \\ 
LFC 4654  & 588848900450484719 & 182.12587307 &  0.37281904 & 21.33 $\pm$ 0.40 & 21.32 $\pm$ 0.18 & 20.49 $\pm$ 0.12 & 20.50 $\pm$ 0.19 & 19.30 $\pm$ 0.29 & 1.05 $\pm$ 0.15 & 3.81 & 26.78 $\pm$ 0.12 & 8.38 \\ 
LFC 4657  & 588848900450484500 & 182.08760528 &  0.34676179 & 23.68 $\pm$ 3.18 & 21.39 $\pm$ 0.20 & 19.76 $\pm$ 0.07 & 19.02 $\pm$ 0.06 & 18.73 $\pm$ 0.21 & 1.48 $\pm$ 0.11 & 7.92 & 27.80 $\pm$ 0.13 & 7.62 \\ 
LFC 4681  & 588848900450484367 & 182.13718733 &  0.34356748 & 20.39 $\pm$ 0.16 & 19.49 $\pm$ 0.03 & 18.82 $\pm$ 0.03 & 18.51 $\pm$ 0.03 & 18.20 $\pm$ 0.10 & 1.24 $\pm$ 0.03 & 7.92 & 27.79 $\pm$ 0.13 & 7.58 \\ 
LFC 4740  & 588848900450484476 & 182.18400953 &  0.34429933 & 21.98 $\pm$ 0.48 & 21.19 $\pm$ 0.11 & 19.85 $\pm$ 0.05 & 19.28 $\pm$ 0.05 & 18.90 $\pm$ 0.13 & 0.93 $\pm$ 0.05 & 6.52 & 26.80 $\pm$ 0.08 & 12.95 \\ 
LFC 4763  & 588848900450484459 & 182.12762687 &  0.37994898 & 21.56 $\pm$ 0.25 & 21.03 $\pm$ 0.06 & 20.17 $\pm$ 0.05 & 19.66 $\pm$ 0.04 & 19.25 $\pm$ 0.14 & 0.69 $\pm$ 0.02 & 4.37 & 26.16 $\pm$ 0.09 & 11.10 \\

\enddata
\tablecomments{Column  (1) gives ID of the sample galaxies in SExtractor catalog generated
by us. Quantities from column (2) to column (10) are obtained from the 
 PhotoObjAll table of the SDSS DR7 photometric catalog \citep{aba09}.
Column (2) gives a unique SDSS identifier which is listed as objID in the PhotoObjAll table 
Columns (3) and (4) give J2000 right ascension and declination in degree. Columns (5) to (9)
give extinction corrected  Petrosian magnitudes in {\it u}, {\it g}, {\it r},{\it i} 
and {\it z} bands. Column (10) gives Petrosian half-light radius in a arcsec.
Columns (11) to (13) give length of semi-major axis (in arcsec), {\it i}-band surface brightness
(in $mag/arcsec^{-2}$) and signal to noise ratio respectively of the outermost isophote in which
ellipse can be fitted (see Section 4).
}
\end{deluxetable}

\begin{deluxetable}{llllll}
\tablecolumns{6}
\tablewidth{0pc}
\tabletypesize{\footnotesize}
\tablecaption{Derived parametrs for sample galaxies\labtablem{derived full}}
\tablehead{
\colhead{ID}    &  \colhead{B/T}&
\colhead{$\mean{\frac{a3}{a}}$} & \colhead{$\mean{\frac{a4}{a}}$} & 
\colhead{$\mean{\epsilon}$}& \colhead{$\delta PA $} \\

\colhead{(1)}    &  \colhead{(2)}&
\colhead{(3)} & \colhead{(4)} & 
\colhead{(5)}& \colhead{(6)}

}
\startdata
 LFC 462   & 0.89 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& 3.52e-03 $\pm$ 2.25e-03 & -1.25e-03  $\pm$  2.16e-03 & 0.057  $\pm$  0.0058 & 60.37  $\pm$  3.02 \\ 
&& 7.01e-03 $\pm$ 4.73e-03 & 6.91e-03  $\pm$  3.09e-03 & 0.048  $\pm$  0.0063 & 1.87  $\pm$  3.67 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 525   & 0.97 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& 5.52e-03 $\pm$ 1.89e-03 & -1.09e-03  $\pm$  1.53e-03 & 0.070  $\pm$  0.0047 & 8.47  $\pm$  2.02 \\ 
&& -6.61e-03 $\pm$ 5.70e-03 & 1.21e-02  $\pm$  5.41e-03 & 0.023  $\pm$  0.0117 & 8.22  $\pm$  11.97 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 554   & 0.65 & 	-4.29e-03 $\pm$ 1.96e-03 & 1.00e-02  $\pm$  1.82e-03 & 0.094  $\pm$  0.0040 & 31.47  $\pm$  1.26 \\ 
&& -8.35e-03 $\pm$ 3.77e-03 & 3.49e-03  $\pm$  3.75e-03 & 0.115  $\pm$  0.0071 & 11.55  $\pm$  1.92 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 558   & 0.68 & 	6.77e-03 $\pm$ 1.47e-03 & 1.88e-03  $\pm$  1.42e-03 & 0.038  $\pm$  0.0035 & 1.71  $\pm$  2.62 \\ 
&& 4.92e-03 $\pm$ 1.60e-03 & 1.12e-04  $\pm$  1.56e-03 & 0.081  $\pm$  0.0036 & 5.48  $\pm$  1.19 \\ 
&& -1.10e-02 $\pm$ 1.19e-02 & -4.33e-03  $\pm$  1.28e-02 & 0.164  $\pm$  0.0248 & 119.00  $\pm$  4.33 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 622   & 0.59 & 	-4.88e-04 $\pm$ 1.06e-03 & 1.51e-02  $\pm$  4.42e-04 & 0.358  $\pm$  0.0018 & 1.64  $\pm$  0.18 \\ 
&& -1.18e-03 $\pm$ 8.45e-04 & 1.29e-02  $\pm$  4.69e-04 & 0.421  $\pm$  0.0013 & 0.78  $\pm$  0.12 \\ 
&& 4.78e-02 $\pm$ 4.35e-03 & -1.47e-02  $\pm$  3.35e-03 & 0.310  $\pm$  0.0075 & 0.89  $\pm$  0.87 \\ 
&& 3.79e-02 $\pm$ 1.57e-02 & -2.56e-02  $\pm$  1.45e-02 & 0.259  $\pm$  0.0257 & 17.35  $\pm$  3.29 \\ 
 
LFC 633   & 0.66 & 	5.30e-03 $\pm$ 7.48e-04 & -2.57e-03  $\pm$  6.74e-04 & 0.213  $\pm$  0.0016 & 0.83  $\pm$  0.24 \\ 
&& 1.59e-02 $\pm$ 1.24e-03 & -3.83e-03  $\pm$  1.11e-03 & 0.219  $\pm$  0.0027 & 6.21  $\pm$  0.40 \\ 
&& 1.64e-02 $\pm$ 4.29e-03 & -6.56e-04  $\pm$  4.22e-03 & 0.269  $\pm$  0.0074 & 26.91  $\pm$  0.91 \\ 
&& -2.51e-01 $\pm$ 7.91e-02 & -2.39e-02  $\pm$  2.74e-02 & 0.102  $\pm$  0.0591 & 0.00  $\pm$  16.88 \\ 
 
LFC 663   & 0.74 & 	-6.50e-03 $\pm$ 1.38e-03 & -6.86e-03  $\pm$  1.21e-03 & 0.284  $\pm$  0.0028 & 0.22  $\pm$  0.33 \\ 
&& -9.27e-03 $\pm$ 1.63e-03 & -1.92e-03  $\pm$  1.56e-03 & 0.282  $\pm$  0.0031 & 1.68  $\pm$  0.38 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 677   & 0.92 & 	5.66e-03 $\pm$ 3.87e-03 & -7.97e-03  $\pm$  3.12e-03 & 0.474  $\pm$  0.0060 & 0.68  $\pm$  0.51 \\ 
&& 6.06e-03 $\pm$ 2.19e-03 & 6.94e-04  $\pm$  1.89e-03 & 0.443  $\pm$  0.0036 & 2.67  $\pm$  0.31 \\ 
&& 1.20e-03 $\pm$ 9.19e-03 & -3.97e-02  $\pm$  9.54e-03 & 0.460  $\pm$  0.0146 & 1.74  $\pm$  1.24 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 725   & 0.74 & 	1.98e-02 $\pm$ 4.50e-03 & 4.01e-03  $\pm$  3.26e-03 & 0.084  $\pm$  0.0102 & 19.88  $\pm$  3.43 \\ 
&& 1.76e-02 $\pm$ 3.79e-03 & 1.26e-02  $\pm$  3.55e-03 & 0.095  $\pm$  0.0083 & 18.92  $\pm$  2.21 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 741   & 0.55 & 	-7.78e-03 $\pm$ 3.24e-03 & 4.65e-03  $\pm$  3.10e-03 & 0.218  $\pm$  0.0073 & 0.94  $\pm$  1.10 \\ 
&& -5.23e-03 $\pm$ 2.10e-03 & -2.21e-03  $\pm$  1.97e-03 & 0.213  $\pm$  0.0042 & 13.57  $\pm$  0.64 \\ 
&& -5.80e-02 $\pm$ 2.05e-02 & -2.09e-02  $\pm$  1.57e-02 & 0.307  $\pm$  0.0310 & 13.76  $\pm$  3.25 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 824   & 0.83 & 	-1.15e-03 $\pm$ 2.14e-03 & -4.45e-03  $\pm$  1.69e-03 & 0.059  $\pm$  0.0045 & 0.67  $\pm$  2.27 \\ 
&& -6.73e-03 $\pm$ 1.89e-03 & 2.00e-03  $\pm$  1.43e-03 & 0.053  $\pm$  0.0040 & 23.31  $\pm$  2.03 \\ 
&& -1.03e-02 $\pm$ 8.73e-03 & -9.41e-03  $\pm$  7.96e-03 & 0.148  $\pm$  0.0062 & 0.00  $\pm$  1.30 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 848   & 0.65 & 	7.87e-03 $\pm$ 1.78e-03 & 2.35e-03  $\pm$  1.73e-03 & 0.042  $\pm$  0.0038 & 8.66  $\pm$  2.63 \\ 
&& 2.55e-03 $\pm$ 3.05e-03 & 3.14e-03  $\pm$  2.82e-03 & 0.054  $\pm$  0.0064 & 23.19  $\pm$  3.21 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 925   & 0.47 & 	2.51e-03 $\pm$ 1.37e-03 & 3.86e-03  $\pm$  1.31e-03 & 0.183  $\pm$  0.0029 & 0.89  $\pm$  0.51 \\ 
&& 3.34e-03 $\pm$ 1.48e-03 & -3.67e-03  $\pm$  1.43e-03 & 0.166  $\pm$  0.0032 & 0.38  $\pm$  0.61 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 954   & 0.59 & 	-1.10e-02 $\pm$ 1.53e-03 & 5.62e-03  $\pm$  1.14e-03 & 0.152  $\pm$  0.0034 & 0.92  $\pm$  0.83 \\ 
&& -1.02e-04 $\pm$ 5.82e-04 & 1.73e-04  $\pm$  5.41e-04 & 0.129  $\pm$  0.0041 & 0.00  $\pm$  3.35 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 985   & 0.71 & 	-9.05e-03 $\pm$ 1.46e-03 & 4.85e-03  $\pm$  1.31e-03 & 0.092  $\pm$  0.0036 & 18.64  $\pm$  1.14 \\ 
&& -2.43e-02 $\pm$ 2.81e-03 & 1.56e-02  $\pm$  2.57e-03 & 0.147  $\pm$  0.0057 & 12.39  $\pm$  1.20 \\ 
&& 1.56e-02 $\pm$ 1.48e-02 & 1.58e-02  $\pm$  1.53e-02 & 0.156  $\pm$  0.0284 & 22.63  $\pm$  5.13 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 988   & 0.40 & 	-8.92e-04 $\pm$ 1.96e-03 & 1.06e-03  $\pm$  1.91e-03 & 0.088  $\pm$  0.0040 & 9.96  $\pm$  1.39 \\ 
&& 1.56e-02 $\pm$ 3.23e-03 & 3.03e-03  $\pm$  3.06e-03 & 0.074  $\pm$  0.0067 & 26.19  $\pm$  2.50 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 1013  & 0.53 & 	8.08e-03 $\pm$ 1.27e-03 & 5.05e-04  $\pm$  1.05e-03 & 0.522  $\pm$  0.0020 & 0.63  $\pm$  0.16 \\ 
&& 1.19e-02 $\pm$ 1.81e-03 & 5.15e-03  $\pm$  1.53e-03 & 0.515  $\pm$  0.0023 & 0.16  $\pm$  0.19 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 1039  & 0.67 & 	3.23e-04 $\pm$ 2.10e-03 & 6.03e-03  $\pm$  1.97e-03 & 0.420  $\pm$  0.0035 & 1.42  $\pm$  0.32 \\ 
&& -4.47e-03 $\pm$ 1.85e-03 & 1.05e-02  $\pm$  1.72e-03 & 0.409  $\pm$  0.0032 & 0.56  $\pm$  0.29 \\ 
&& -4.50e-03 $\pm$ 1.44e-02 & -2.66e-02  $\pm$  1.42e-02 & 0.329  $\pm$  0.0227 & 1.08  $\pm$  2.61 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 1042  & 0.61 & 	-4.99e-03 $\pm$ 2.21e-03 & 9.33e-03  $\pm$  1.64e-03 & 0.244  $\pm$  0.0045 & 0.64  $\pm$  0.61 \\ 
&& -1.63e-02 $\pm$ 1.87e-03 & 4.54e-03  $\pm$  1.67e-03 & 0.248  $\pm$  0.0040 & 12.68  $\pm$  0.54 \\ 
&& -1.41e-02 $\pm$ 1.23e-02 & -3.13e-02  $\pm$  1.04e-02 & 0.193  $\pm$  0.0211 & 27.04  $\pm$  3.03 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 1044  & 0.78 & 	-4.15e-03 $\pm$ 5.67e-04 & 2.31e-03  $\pm$  5.44e-04 & 0.389  $\pm$  0.0011 & 0.28  $\pm$  0.11 \\ 
&& -5.92e-03 $\pm$ 8.77e-04 & -6.89e-04  $\pm$  8.53e-04 & 0.365  $\pm$  0.0016 & 0.80  $\pm$  0.16 \\ 
&& 4.11e-02 $\pm$ 8.83e-03 & -7.08e-02  $\pm$  9.41e-03 & 0.267  $\pm$  0.0138 & 10.98  $\pm$  1.77 \\ 
&& -6.87e-03 $\pm$ 1.93e-02 & -1.56e-02  $\pm$  1.96e-02 & 0.194  $\pm$  0.0354 & 4.73  $\pm$  5.91 \\ 
 
LFC 1056  & 0.83 & 	3.53e-03 $\pm$ 8.96e-04 & 3.99e-03  $\pm$  7.94e-04 & 0.387  $\pm$  0.0017 & 1.04  $\pm$  0.16 \\ 
&& 2.21e-03 $\pm$ 8.22e-04 & 7.50e-03  $\pm$  6.95e-04 & 0.383  $\pm$  0.0014 & 0.76  $\pm$  0.13 \\ 
&& -2.18e-02 $\pm$ 4.81e-03 & 3.87e-02  $\pm$  4.72e-03 & 0.347  $\pm$  0.0078 & 5.04  $\pm$  0.79 \\ 
&& -8.47e-03 $\pm$ 9.42e-03 & 1.09e-02  $\pm$  9.73e-03 & 0.377  $\pm$  0.0147 & 2.68  $\pm$  1.41 \\ 
 
LFC 1091  & 0.65 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& -1.57e-02 $\pm$ 2.23e-03 & 2.82e-03  $\pm$  1.91e-03 & 0.151  $\pm$  0.0048 & 23.31  $\pm$  1.01 \\ 
&& 4.82e-02 $\pm$ 7.96e-03 & 2.12e-02  $\pm$  6.42e-03 & 0.162  $\pm$  0.0158 & 39.45  $\pm$  3.04 \\ 
&& 3.16e-02 $\pm$ 2.08e-02 & 5.66e-02  $\pm$  2.07e-02 & 0.166  $\pm$  0.0348 & 3.53  $\pm$  6.58 \\ 
 
LFC 1124  & 0.60 & 	1.45e-02 $\pm$ 1.43e-03 & -4.58e-03  $\pm$  1.33e-03 & 0.196  $\pm$  0.0040 & 2.09  $\pm$  0.66 \\ 
&& 1.95e-03 $\pm$ 2.58e-03 & 4.26e-03  $\pm$  2.47e-03 & 0.162  $\pm$  0.0053 & 2.83  $\pm$  1.02 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 1204  & 0.62 & 	-7.90e-03 $\pm$ 1.49e-03 & 2.78e-04  $\pm$  1.44e-03 & 0.319  $\pm$  0.0029 & 1.52  $\pm$  0.32 \\ 
&& -1.31e-02 $\pm$ 2.12e-03 & 1.26e-03  $\pm$  2.02e-03 & 0.319  $\pm$  0.0040 & 6.17  $\pm$  0.43 \\ 
&& 6.04e-04 $\pm$ 1.60e-02 & 1.79e-02  $\pm$  1.69e-02 & 0.149  $\pm$  0.0309 & 92.06  $\pm$  6.51 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 1239  & 0.71 & 	-1.38e-03 $\pm$ 1.77e-03 & 8.07e-03  $\pm$  1.32e-03 & 0.207  $\pm$  0.0034 & 0.62  $\pm$  0.53 \\ 
&& 2.86e-04 $\pm$ 1.03e-03 & 1.02e-02  $\pm$  8.02e-04 & 0.196  $\pm$  0.0020 & 9.01  $\pm$  0.34 \\ 
&& 3.05e-02 $\pm$ 5.35e-03 & -2.01e-03  $\pm$  4.76e-03 & 0.213  $\pm$  0.0097 & 7.93  $\pm$  1.43 \\ 
&& 2.91e-02 $\pm$ 1.43e-02 & -3.22e-02  $\pm$  1.32e-02 & 0.256  $\pm$  0.0233 & 7.56  $\pm$  3.18 \\ 
 
LFC 1263  & 0.46 & 	-1.68e-03 $\pm$ 3.48e-03 & -1.21e-02  $\pm$  3.40e-03 & 0.110  $\pm$  0.0078 & 60.72  $\pm$  2.38 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 1273  & 0.48 & 	-8.47e-03 $\pm$ 2.83e-03 & -1.04e-02  $\pm$  2.63e-03 & 0.124  $\pm$  0.0057 & 5.37  $\pm$  1.39 \\ 
&& 4.56e-03 $\pm$ 4.35e-03 & -1.69e-02  $\pm$  4.21e-03 & 0.137  $\pm$  0.0083 & 2.80  $\pm$  1.85 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 1308  & 0.90 & 	-5.60e-03 $\pm$ 2.34e-03 & -1.20e-02  $\pm$  2.16e-03 & 0.127  $\pm$  0.0048 & 2.76  $\pm$  1.18 \\ 
&& -9.58e-03 $\pm$ 2.45e-03 & -1.72e-02  $\pm$  2.21e-03 & 0.120  $\pm$  0.0051 & 15.51  $\pm$  1.35 \\ 
&& 1.16e-01 $\pm$ 1.29e-01 & 4.77e-02  $\pm$  8.49e-02 & 0.098  $\pm$  0.1470 & 0.00  $\pm$  45.16 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 1369  & 0.69 & 	-4.75e-03 $\pm$ 1.83e-03 & 4.57e-04  $\pm$  1.75e-03 & 0.191  $\pm$  0.0038 & 7.31  $\pm$  0.64 \\ 
&& -1.39e-02 $\pm$ 3.08e-03 & 4.81e-03  $\pm$  2.63e-03 & 0.199  $\pm$  0.0061 & 5.73  $\pm$  1.00 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 1385  & 0.69 & 	-1.76e-03 $\pm$ 1.59e-03 & 3.06e-03  $\pm$  1.49e-03 & 0.041  $\pm$  0.0033 & 19.91  $\pm$  2.40 \\ 
&& 2.03e-03 $\pm$ 2.01e-03 & -8.56e-04  $\pm$  1.91e-03 & 0.051  $\pm$  0.0039 & 38.83  $\pm$  1.91 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 1411  & 0.71 & 	-1.17e-02 $\pm$ 2.64e-03 & 6.91e-03  $\pm$  2.22e-03 & 0.308  $\pm$  0.0051 & 0.87  $\pm$  0.57 \\ 
&& -1.07e-02 $\pm$ 3.19e-03 & -7.02e-03  $\pm$  2.83e-03 & 0.269  $\pm$  0.0059 & 45.80  $\pm$  0.75 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 1437  & 0.95 & 	1.87e-03 $\pm$ 2.50e-03 & 2.37e-03  $\pm$  2.44e-03 & 0.296  $\pm$  0.0045 & 1.10  $\pm$  0.53 \\ 
&& 1.57e-04 $\pm$ 2.20e-03 & 1.59e-02  $\pm$  1.95e-03 & 0.292  $\pm$  0.0039 & 1.43  $\pm$  0.46 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 1456  & 0.83 & 	-6.91e-03 $\pm$ 1.69e-03 & 5.56e-03  $\pm$  1.50e-03 & 0.208  $\pm$  0.0036 & 3.23  $\pm$  0.56 \\ 
&& 1.06e-03 $\pm$ 1.92e-03 & -7.96e-04  $\pm$  1.69e-03 & 0.201  $\pm$  0.0041 & 5.96  $\pm$  0.66 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 1459  & 0.78 & 	1.74e-02 $\pm$ 2.78e-03 & 1.13e-02  $\pm$  2.50e-03 & 0.078  $\pm$  0.0066 & 3.23  $\pm$  2.55 \\ 
&& 7.29e-03 $\pm$ 1.77e-03 & 1.70e-03  $\pm$  1.63e-03 & 0.079  $\pm$  0.0038 & 56.75  $\pm$  1.47 \\ 
&& 1.17e-02 $\pm$ 1.29e-02 & -2.51e-02  $\pm$  1.26e-02 & 0.134  $\pm$  0.0245 & 15.75  $\pm$  5.22 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 1477  & 0.66 & 	-5.69e-03 $\pm$ 1.41e-03 & 1.43e-03  $\pm$  1.38e-03 & 0.102  $\pm$  0.0030 & 6.13  $\pm$  0.89 \\ 
&& -9.68e-03 $\pm$ 2.13e-03 & 1.73e-03  $\pm$  2.03e-03 & 0.138  $\pm$  0.0049 & 73.88  $\pm$  1.07 \\ 
&& 3.02e-02 $\pm$ 1.87e-02 & 1.99e-02  $\pm$  1.82e-02 & 0.096  $\pm$  0.0375 & 19.89  $\pm$  11.31 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 1494  & 0.88 & 	-3.00e-03 $\pm$ 7.61e-04 & 2.66e-03  $\pm$  7.04e-04 & 0.099  $\pm$  0.0016 & 0.26  $\pm$  0.50 \\ 
&& 4.54e-03 $\pm$ 1.19e-03 & -1.21e-03  $\pm$  1.16e-03 & 0.126  $\pm$  0.0023 & 9.31  $\pm$  0.56 \\ 
&& 3.10e-03 $\pm$ 4.96e-03 & -1.89e-02  $\pm$  5.02e-03 & 0.187  $\pm$  0.0091 & 32.22  $\pm$  1.56 \\ 
&& -9.84e-02 $\pm$ 5.20e-02 & -2.21e-02  $\pm$  3.58e-02 & 0.139  $\pm$  0.0687 & 0.00  $\pm$  15.20 \\ 
 
LFC 1504  & 0.63 & 	-7.38e-03 $\pm$ 2.23e-03 & 2.73e-03  $\pm$  2.03e-03 & 0.097  $\pm$  0.0046 & 1.52  $\pm$  1.39 \\ 
&& 1.05e-03 $\pm$ 3.57e-03 & 4.79e-03  $\pm$  3.43e-03 & 0.152  $\pm$  0.0069 & 40.98  $\pm$  1.45 \\ 
&& 5.02e-03 $\pm$ 1.28e-02 & 4.83e-02  $\pm$  1.39e-02 & 0.343  $\pm$  0.0239 & 0.94  $\pm$  2.04 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 1511  & 0.50 & 	-8.59e-03 $\pm$ 1.68e-03 & 7.32e-03  $\pm$  1.49e-03 & 0.167  $\pm$  0.0035 & 5.04  $\pm$  0.67 \\ 
&& -6.04e-03 $\pm$ 2.34e-03 & -4.44e-03  $\pm$  2.26e-03 & 0.187  $\pm$  0.0045 & 4.94  $\pm$  0.76 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 1551  & 0.91 & 	-5.49e-03 $\pm$ 1.43e-03 & -5.26e-03  $\pm$  1.31e-03 & 0.061  $\pm$  0.0033 & 1.54  $\pm$  1.61 \\ 
&& 7.59e-03 $\pm$ 2.77e-03 & 1.15e-02  $\pm$  2.60e-03 & 0.068  $\pm$  0.0054 & 38.81  $\pm$  2.13 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 1585  & 0.67 & 	-7.80e-03 $\pm$ 3.30e-03 & 7.22e-03  $\pm$  2.81e-03 & 0.108  $\pm$  0.0073 & 0.00  $\pm$  2.11 \\ 
&& -6.85e-03 $\pm$ 1.55e-03 & 7.01e-03  $\pm$  1.32e-03 & 0.106  $\pm$  0.0033 & 1.34  $\pm$  0.96 \\ 
&& -1.67e-02 $\pm$ 7.70e-03 & -1.72e-02  $\pm$  7.23e-03 & 0.131  $\pm$  0.0146 & 61.31  $\pm$  3.58 \\ 
&& 2.16e-02 $\pm$ 2.29e-02 & -2.72e-02  $\pm$  2.27e-02 & 0.197  $\pm$  0.0406 & 29.55  $\pm$  6.40 \\ 
 
LFC 1613  & 0.71 & 	-2.10e-02 $\pm$ 2.67e-03 & -3.34e-04  $\pm$  2.47e-03 & 0.144  $\pm$  0.0059 & 23.21  $\pm$  1.32 \\ 
&& -3.74e-02 $\pm$ 6.94e-03 & 2.60e-02  $\pm$  5.64e-03 & 0.112  $\pm$  0.0128 & 5.01  $\pm$  3.45 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 1628  & 0.65 & 	-1.49e-02 $\pm$ 2.68e-03 & -5.31e-04  $\pm$  2.21e-03 & 0.132  $\pm$  0.0061 & 0.01  $\pm$  1.45 \\ 
&& 2.58e-03 $\pm$ 2.25e-03 & 4.51e-03  $\pm$  2.15e-03 & 0.107  $\pm$  0.0045 & 5.99  $\pm$  1.30 \\ 
&& -8.63e-03 $\pm$ 1.26e-02 & -2.63e-03  $\pm$  1.18e-02 & 0.115  $\pm$  0.0223 & 22.58  $\pm$  5.52 \\ 
&& -2.69e-02 $\pm$ 6.40e-02 & -5.37e-02  $\pm$  6.93e-02 & 0.131  $\pm$  0.1177 & 0.00  $\pm$  27.61 \\ 
 
LFC 1706  & 0.84 & 	-5.04e-03 $\pm$ 2.34e-03 & -4.92e-03  $\pm$  2.18e-03 & 0.071  $\pm$  0.0058 & 0.14  $\pm$  2.51 \\ 
&& -1.52e-02 $\pm$ 2.07e-03 & -2.64e-03  $\pm$  1.96e-03 & 0.056  $\pm$  0.0045 & 1.81  $\pm$  2.35 \\ 
&& 2.01e-02 $\pm$ 7.47e-03 & 4.94e-03  $\pm$  6.35e-03 & 0.146  $\pm$  0.0137 & 19.54  $\pm$  2.38 \\ 
&& 1.27e-02 $\pm$ 2.33e-02 & 2.30e-02  $\pm$  2.59e-02 & 0.264  $\pm$  0.0407 & 0.00  $\pm$  4.54 \\ 
 
LFC 1739  & 0.65 & 	-1.06e-02 $\pm$ 2.97e-03 & -6.39e-04  $\pm$  2.62e-03 & 0.041  $\pm$  0.0063 & 16.89  $\pm$  4.00 \\ 
&& -8.15e-03 $\pm$ 3.93e-03 & -8.50e-03  $\pm$  3.92e-03 & 0.142  $\pm$  0.0079 & 10.15  $\pm$  1.43 \\ 
&& -1.57e-02 $\pm$ 1.34e-02 & -4.46e-02  $\pm$  1.43e-02 & 0.331  $\pm$  0.0248 & 2.96  $\pm$  2.80 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 1744  & 0.86 & 	5.52e-03 $\pm$ 1.02e-03 & 5.05e-03  $\pm$  7.75e-04 & 0.301  $\pm$  0.0023 & 0.22  $\pm$  0.26 \\ 
&& 3.81e-03 $\pm$ 8.59e-04 & 3.00e-03  $\pm$  8.02e-04 & 0.287  $\pm$  0.0019 & 1.14  $\pm$  0.23 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 1772  & 0.57 & 	5.83e-04 $\pm$ 9.35e-04 & 5.43e-04  $\pm$  8.97e-04 & 0.205  $\pm$  0.0019 & 0.82  $\pm$  0.29 \\ 
&& 1.74e-04 $\pm$ 1.24e-03 & 6.89e-04  $\pm$  1.19e-03 & 0.206  $\pm$  0.0024 & 0.73  $\pm$  0.37 \\ 
&& -9.21e-03 $\pm$ 1.05e-02 & 2.95e-02  $\pm$  1.08e-02 & 0.216  $\pm$  0.0187 & 21.70  $\pm$  2.87 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 1798  & 0.49 & 	-8.95e-03 $\pm$ 1.55e-03 & 3.49e-03  $\pm$  1.43e-03 & 0.151  $\pm$  0.0036 & 0.99  $\pm$  0.75 \\ 
&& -3.35e-03 $\pm$ 1.38e-03 & 5.89e-03  $\pm$  1.29e-03 & 0.138  $\pm$  0.0029 & 1.10  $\pm$  0.66 \\ 
&& -8.38e-03 $\pm$ 9.41e-03 & -5.75e-03  $\pm$  9.16e-03 & 0.103  $\pm$  0.0182 & 17.80  $\pm$  5.41 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 1802  & 0.88 & 	-6.10e-03 $\pm$ 1.16e-03 & 1.12e-03  $\pm$  9.98e-04 & 0.132  $\pm$  0.0029 & 1.05  $\pm$  0.69 \\ 
&& 8.35e-03 $\pm$ 1.85e-03 & -1.95e-03  $\pm$  1.78e-03 & 0.137  $\pm$  0.0044 & 16.99  $\pm$  0.99 \\ 
&& -6.41e-02 $\pm$ 2.00e-02 & 1.12e-02  $\pm$  1.38e-02 & 0.147  $\pm$  0.0299 & 25.61  $\pm$  5.68 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 1830  & 0.52 & 	-3.34e-03 $\pm$ 1.10e-03 & 1.45e-03  $\pm$  1.08e-03 & 0.152  $\pm$  0.0024 & 1.01  $\pm$  0.49 \\ 
&& -1.73e-03 $\pm$ 1.09e-03 & 4.14e-03  $\pm$  1.03e-03 & 0.134  $\pm$  0.0022 & 16.08  $\pm$  0.53 \\ 
&& -1.72e-02 $\pm$ 1.10e-02 & -2.76e-02  $\pm$  1.04e-02 & 0.052  $\pm$  0.0201 & 27.99  $\pm$  9.29 \\ 
&& -4.44e-02 $\pm$ 3.77e-02 & -1.00e-01  $\pm$  4.78e-02 & 0.020  $\pm$  0.0706 & 0.00  $\pm$  100.30 \\ 
 
LFC 1833  & 0.46 & 	-1.11e-03 $\pm$ 2.27e-03 & -1.56e-03  $\pm$  2.13e-03 & 0.085  $\pm$  0.0048 & 6.50  $\pm$  1.73 \\ 
&& 4.06e-03 $\pm$ 3.05e-03 & 2.56e-03  $\pm$  2.95e-03 & 0.048  $\pm$  0.0064 & 61.70  $\pm$  3.57 \\ 
&& 4.73e-03 $\pm$ 1.97e-02 & 5.88e-03  $\pm$  1.68e-02 & 0.125  $\pm$  0.0338 & 5.59  $\pm$  8.07 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 1971  & 0.77 & 	-2.49e-03 $\pm$ 3.12e-03 & 1.54e-03  $\pm$  2.82e-03 & 0.088  $\pm$  0.0073 & 4.86  $\pm$  2.51 \\ 
&& -2.53e-02 $\pm$ 2.81e-03 & 1.52e-02  $\pm$  2.55e-03 & 0.130  $\pm$  0.0064 & 11.75  $\pm$  1.35 \\ 
&& 4.12e-02 $\pm$ 1.11e-02 & 5.66e-03  $\pm$  9.55e-03 & 0.149  $\pm$  0.0186 & 1.84  $\pm$  3.90 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 2007  & 0.79 & 	1.58e-03 $\pm$ 1.30e-03 & 3.28e-03  $\pm$  1.23e-03 & 0.116  $\pm$  0.0026 & 4.08  $\pm$  0.69 \\ 
&& 1.87e-02 $\pm$ 2.59e-03 & -1.54e-02  $\pm$  2.43e-03 & 0.157  $\pm$  0.0054 & 3.36  $\pm$  1.00 \\ 
&& 1.63e-03 $\pm$ 9.97e-03 & -2.98e-02  $\pm$  1.01e-02 & 0.295  $\pm$  0.0160 & 3.59  $\pm$  2.04 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 2047  & 0.67 & 	-5.40e-03 $\pm$ 2.31e-03 & 2.51e-03  $\pm$  2.27e-03 & 0.176  $\pm$  0.0045 & 2.23  $\pm$  0.81 \\ 
&& -1.60e-03 $\pm$ 3.16e-03 & 2.49e-03  $\pm$  3.11e-03 & 0.197  $\pm$  0.0060 & 49.67  $\pm$  0.98 \\ 
&& 2.80e-02 $\pm$ 1.73e-02 & -3.66e-02  $\pm$  1.63e-02 & 0.214  $\pm$  0.0348 & 35.92  $\pm$  4.53 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 2106  & 0.94 & 	2.73e-02 $\pm$ 2.46e-03 & 9.86e-03  $\pm$  2.02e-03 & 0.389  $\pm$  0.0046 & 1.73  $\pm$  0.43 \\ 
&& 7.31e-03 $\pm$ 3.03e-03 & 1.08e-02  $\pm$  2.90e-03 & 0.393  $\pm$  0.0048 & 4.05  $\pm$  0.46 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 2137  & 0.85 & 	5.57e-02 $\pm$ 5.20e-03 & 2.11e-02  $\pm$  2.78e-03 & 0.130  $\pm$  0.0134 & 1.52  $\pm$  3.15 \\ 
&& 6.02e-02 $\pm$ 3.61e-03 & 2.11e-02  $\pm$  2.01e-03 & 0.190  $\pm$  0.0072 & 16.65  $\pm$  1.21 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 2159  & 0.65 & 	2.05e-03 $\pm$ 1.51e-03 & -1.78e-03  $\pm$  1.29e-03 & 0.092  $\pm$  0.0031 & 9.20  $\pm$  1.02 \\ 
&& 3.83e-03 $\pm$ 1.67e-03 & 1.50e-03  $\pm$  1.61e-03 & 0.143  $\pm$  0.0031 & 6.13  $\pm$  0.61 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 2168  & 0.67 & 	7.89e-03 $\pm$ 1.09e-03 & -2.46e-03  $\pm$  1.02e-03 & 0.183  $\pm$  0.0028 & 0.46  $\pm$  0.50 \\ 
&& 1.02e-02 $\pm$ 1.51e-03 & -2.65e-03  $\pm$  1.45e-03 & 0.145  $\pm$  0.0034 & 25.89  $\pm$  0.76 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 2177  & 0.60 & 	5.98e-03 $\pm$ 1.41e-03 & -1.17e-03  $\pm$  1.29e-03 & 0.084  $\pm$  0.0030 & 1.95  $\pm$  1.07 \\ 
&& -2.10e-03 $\pm$ 2.10e-03 & 5.89e-03  $\pm$  1.97e-03 & 0.073  $\pm$  0.0043 & 16.79  $\pm$  1.80 \\ 
&& -4.67e-03 $\pm$ 1.67e-02 & 8.08e-03  $\pm$  1.62e-02 & 0.083  $\pm$  0.0315 & 0.42  $\pm$  11.06 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 2180  & 0.55 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& 1.52e-02 $\pm$ 3.04e-03 & 3.47e-03  $\pm$  2.05e-03 & 0.128  $\pm$  0.0037 & 36.23  $\pm$  0.88 \\ 
&& -4.77e-03 $\pm$ 1.56e-02 & 2.49e-02  $\pm$  1.51e-02 & 0.190  $\pm$  0.0287 & 30.93  $\pm$  4.76 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 2181  & 0.60 & 	-1.63e-03 $\pm$ 1.11e-03 & -1.76e-03  $\pm$  1.06e-03 & 0.058  $\pm$  0.0023 & 1.93  $\pm$  1.21 \\ 
&& 3.11e-03 $\pm$ 1.10e-03 & -3.54e-03  $\pm$  1.05e-03 & 0.046  $\pm$  0.0023 & 35.07  $\pm$  1.50 \\ 
&& -1.20e-02 $\pm$ 1.31e-02 & -3.89e-02  $\pm$  1.43e-02 & 0.036  $\pm$  0.0294 & 2.69  $\pm$  22.67 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 2184  & 0.54 & 	1.24e-02 $\pm$ 4.70e-04 & 2.80e-03  $\pm$  3.47e-04 & 0.161  $\pm$  0.0014 & 4.26  $\pm$  0.29 \\ 
&& 6.59e-03 $\pm$ 1.12e-03 & 2.34e-03  $\pm$  1.01e-03 & 0.113  $\pm$  0.0023 & 3.42  $\pm$  0.61 \\ 
&& -1.49e-02 $\pm$ 1.94e-03 & 1.15e-03  $\pm$  1.70e-03 & 0.205  $\pm$  0.0038 & 4.79  $\pm$  0.50 \\ 
&& -1.66e-02 $\pm$ 5.87e-03 & -2.84e-04  $\pm$  5.20e-03 & 0.305  $\pm$  0.0119 & 0.00  $\pm$  0.91 \\ 
 
LFC 2310  & 0.61 & 	3.67e-03 $\pm$ 1.21e-03 & 8.02e-03  $\pm$  9.49e-04 & 0.307  $\pm$  0.0022 & 0.64  $\pm$  0.26 \\ 
&& 5.30e-03 $\pm$ 1.37e-03 & 7.34e-03  $\pm$  1.26e-03 & 0.315  $\pm$  0.0025 & 0.77  $\pm$  0.27 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 2356  & 0.73 & 	-1.70e-02 $\pm$ 2.87e-03 & 1.89e-02  $\pm$  2.62e-03 & 0.397  $\pm$  0.0047 & 5.72  $\pm$  0.43 \\ 
&& -4.19e-03 $\pm$ 4.79e-03 & -6.09e-04  $\pm$  4.02e-03 & 0.430  $\pm$  0.0048 & 1.20  $\pm$  0.42 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 2362  & 0.65 & 	1.30e-03 $\pm$ 2.76e-03 & 3.51e-03  $\pm$  2.65e-03 & 0.104  $\pm$  0.0055 & 7.36  $\pm$  1.57 \\ 
&& -3.98e-03 $\pm$ 3.17e-03 & -1.14e-02  $\pm$  3.03e-03 & 0.141  $\pm$  0.0061 & 14.61  $\pm$  1.33 \\ 
&& -2.34e-02 $\pm$ 9.39e-03 & 3.40e-02  $\pm$  8.84e-03 & 0.189  $\pm$  0.0160 & 1.34  $\pm$  2.33 \\ 
&& -5.85e-02 $\pm$ 2.52e-02 & 5.92e-02  $\pm$  2.40e-02 & 0.377  $\pm$  0.0378 & 0.00  $\pm$  3.13 \\ 
 
LFC 2405  & 0.51 & 	-2.20e-02 $\pm$ 4.63e-03 & -2.76e-03  $\pm$  4.04e-03 & 0.117  $\pm$  0.0095 & 37.59  $\pm$  2.50 \\ 
&& -3.56e-02 $\pm$ 3.38e-02 & 1.48e-02  $\pm$  3.15e-02 & 0.170  $\pm$  0.0649 & 0.00  $\pm$  10.86 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 2414  & 0.64 & 	2.63e-03 $\pm$ 5.81e-04 & 5.43e-03  $\pm$  4.76e-04 & 0.056  $\pm$  0.0012 & 12.52  $\pm$  0.63 \\ 
&& 4.18e-03 $\pm$ 1.22e-03 & -1.24e-03  $\pm$  1.19e-03 & 0.070  $\pm$  0.0025 & 9.31  $\pm$  1.05 \\ 
&& 1.78e-03 $\pm$ 4.34e-03 & 1.50e-02  $\pm$  4.34e-03 & 0.114  $\pm$  0.0108 & 7.53  $\pm$  2.41 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 2422  & 0.96 & 	1.39e-02 $\pm$ 8.44e-04 & 1.78e-03  $\pm$  7.42e-04 & 0.107  $\pm$  0.0022 & 5.13  $\pm$  0.60 \\ 
&& 1.04e-02 $\pm$ 1.23e-03 & 1.92e-03  $\pm$  1.15e-03 & 0.142  $\pm$  0.0026 & 13.06  $\pm$  0.57 \\ 
&& -3.48e-02 $\pm$ 1.06e-02 & 1.22e-02  $\pm$  9.93e-03 & 0.221  $\pm$  0.0180 & 3.15  $\pm$  2.61 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 2428  & 0.68 & 	-4.07e-03 $\pm$ 2.71e-03 & -3.75e-03  $\pm$  2.64e-03 & 0.058  $\pm$  0.0060 & 0.05  $\pm$  3.09 \\ 
&& -7.75e-04 $\pm$ 1.86e-03 & 1.47e-03  $\pm$  1.80e-03 & 0.069  $\pm$  0.0039 & 19.57  $\pm$  1.54 \\ 
&& -9.31e-03 $\pm$ 8.30e-03 & -4.02e-03  $\pm$  8.02e-03 & 0.215  $\pm$  0.0183 & 11.05  $\pm$  2.33 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 2472  & 0.89 & 	1.97e-03 $\pm$ 1.88e-03 & -1.91e-03  $\pm$  1.82e-03 & 0.223  $\pm$  0.0037 & 0.69  $\pm$  0.53 \\ 
&& -2.67e-02 $\pm$ 5.15e-03 & 1.74e-02  $\pm$  4.65e-03 & 0.260  $\pm$  0.0093 & 15.52  $\pm$  1.11 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 2484  & 0.94 & 	4.25e-03 $\pm$ 2.68e-03 & -1.34e-03  $\pm$  2.53e-03 & 0.013  $\pm$  0.0068 & 47.87  $\pm$  14.27 \\ 
&& -1.10e-02 $\pm$ 3.78e-03 & -1.36e-03  $\pm$  3.53e-03 & 0.029  $\pm$  0.0078 & 6.98  $\pm$  5.43 \\ 
&& -4.92e-02 $\pm$ 3.67e-02 & 3.83e-02  $\pm$  3.46e-02 & 0.109  $\pm$  0.0657 & 0.00  $\pm$  18.27 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 2503  & 0.88 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& -1.49e-02 $\pm$ 1.99e-03 & -1.50e-03  $\pm$  1.92e-03 & 0.129  $\pm$  0.0043 & 2.85  $\pm$  1.02 \\ 
&& 1.46e-02 $\pm$ 7.49e-03 & 4.16e-03  $\pm$  7.85e-03 & 0.088  $\pm$  0.0155 & 0.02  $\pm$  4.86 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 2525  & 0.88 & 	-1.66e-02 $\pm$ 1.23e-03 & 6.48e-03  $\pm$  1.01e-03 & 0.347  $\pm$  0.0027 & 0.46  $\pm$  0.28 \\ 
&& -1.90e-02 $\pm$ 3.45e-03 & 1.47e-02  $\pm$  3.19e-03 & 0.279  $\pm$  0.0062 & 2.55  $\pm$  0.78 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 2539  & 0.62 & 	-5.41e-03 $\pm$ 7.18e-03 & -1.42e-02  $\pm$  6.28e-03 & 0.106  $\pm$  0.0147 & 0.00  $\pm$  4.32 \\ 
&& -4.39e-03 $\pm$ 2.44e-03 & 9.42e-04  $\pm$  2.28e-03 & 0.098  $\pm$  0.0050 & 10.37  $\pm$  1.55 \\ 
&& 7.38e-02 $\pm$ 1.51e-02 & -2.73e-02  $\pm$  1.13e-02 & 0.151  $\pm$  0.0238 & 41.12  $\pm$  4.51 \\ 
&& 9.06e-02 $\pm$ 4.79e-02 & -1.57e-02  $\pm$  2.44e-02 & 0.264  $\pm$  0.0509 & 9.70  $\pm$  5.54 \\ 
 
LFC 2549  & 0.51 & 	8.29e-05 $\pm$ 4.58e-04 & 3.88e-03  $\pm$  3.52e-04 & 0.109  $\pm$  0.0011 & 0.01  $\pm$  0.30 \\ 
&& -4.03e-03 $\pm$ 4.80e-04 & 5.78e-04  $\pm$  4.55e-04 & 0.158  $\pm$  0.0010 & 1.78  $\pm$  0.19 \\ 
&& 6.66e-04 $\pm$ 2.13e-03 & 2.10e-02  $\pm$  1.95e-03 & 0.265  $\pm$  0.0038 & 7.37  $\pm$  0.47 \\ 
&& -1.81e-02 $\pm$ 8.26e-03 & 1.27e-02  $\pm$  7.78e-03 & 0.177  $\pm$  0.0143 & 13.43  $\pm$  2.58 \\ 
 
LFC 2568  & 0.62 & 	-1.99e-03 $\pm$ 2.71e-03 & -1.52e-03  $\pm$  2.62e-03 & 0.032  $\pm$  0.0058 & 14.71  $\pm$  5.22 \\ 
&& 2.68e-02 $\pm$ 4.57e-03 & -4.00e-03  $\pm$  3.63e-03 & 0.103  $\pm$  0.0093 & 32.28  $\pm$  1.83 \\ 
&& 9.02e-02 $\pm$ 2.30e-02 & -4.00e-03  $\pm$  1.38e-02 & 0.399  $\pm$  0.0239 & 5.12  $\pm$  2.18 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 2670  & 0.62 & 	9.64e-03 $\pm$ 2.33e-03 & 5.95e-03  $\pm$  2.22e-03 & 0.141  $\pm$  0.0063 & 3.24  $\pm$  1.41 \\ 
&& -6.90e-03 $\pm$ 3.42e-03 & 4.56e-03  $\pm$  2.55e-03 & 0.068  $\pm$  0.0080 & 41.26  $\pm$  3.72 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 2692  & 0.57 & 	1.57e-03 $\pm$ 3.15e-03 & 6.35e-03  $\pm$  2.95e-03 & 0.183  $\pm$  0.0064 & 13.41  $\pm$  1.12 \\ 
&& 2.95e-02 $\pm$ 5.26e-02 & -6.54e-03  $\pm$  4.76e-02 & 0.250  $\pm$  0.0836 & 0.00  $\pm$  15.23 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 2708  & 0.68 & 	-1.14e-02 $\pm$ 2.15e-03 & -3.11e-03  $\pm$  2.06e-03 & 0.027  $\pm$  0.0081 & 2.91  $\pm$  8.66 \\ 
&& -8.51e-03 $\pm$ 1.92e-03 & 2.44e-03  $\pm$  1.82e-03 & 0.040  $\pm$  0.0049 & 4.34  $\pm$  2.99 \\ 
&& -4.14e-02 $\pm$ 1.13e-02 & 5.05e-03  $\pm$  6.96e-03 & 0.180  $\pm$  0.0121 & 2.50  $\pm$  2.14 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 2709  & 0.71 & 	-1.06e-02 $\pm$ 2.79e-03 & 1.43e-02  $\pm$  2.34e-03 & 0.192  $\pm$  0.0056 & 3.21  $\pm$  0.94 \\ 
&& -1.38e-02 $\pm$ 4.14e-03 & -1.73e-02  $\pm$  4.05e-03 & 0.239  $\pm$  0.0074 & 4.97  $\pm$  0.97 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 2712  & 0.55 & 	-4.37e-05 $\pm$ 8.38e-04 & 9.33e-03  $\pm$  6.08e-04 & 0.343  $\pm$  0.0016 & 2.79  $\pm$  0.17 \\ 
&& -1.39e-02 $\pm$ 1.41e-03 & 1.31e-02  $\pm$  1.15e-03 & 0.355  $\pm$  0.0027 & 1.11  $\pm$  0.29 \\ 
&& 3.53e-03 $\pm$ 4.21e-03 & 1.49e-02  $\pm$  3.99e-03 & 0.279  $\pm$  0.0091 & 11.27  $\pm$  1.04 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 2719  & 0.67 & 	3.84e-03 $\pm$ 2.28e-03 & -4.21e-03  $\pm$  2.05e-03 & 0.046  $\pm$  0.0049 & 30.63  $\pm$  3.15 \\ 
&& 7.28e-03 $\pm$ 3.44e-03 & -4.65e-03  $\pm$  3.52e-03 & 0.193  $\pm$  0.0078 & 29.83  $\pm$  1.35 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 2742  & 0.83 & 	1.67e-03 $\pm$ 6.35e-04 & 3.32e-03  $\pm$  4.22e-04 & 0.101  $\pm$  0.0013 & 5.68  $\pm$  0.37 \\ 
&& -2.26e-03 $\pm$ 6.20e-04 & 8.44e-03  $\pm$  4.16e-04 & 0.159  $\pm$  0.0013 & 4.47  $\pm$  0.22 \\ 
&& -3.60e-03 $\pm$ 1.11e-03 & -2.46e-03  $\pm$  1.09e-03 & 0.258  $\pm$  0.0023 & 3.11  $\pm$  0.26 \\ 
&& -2.88e-03 $\pm$ 2.82e-03 & -4.38e-03  $\pm$  2.76e-03 & 0.352  $\pm$  0.0054 & 0.26  $\pm$  0.53 \\ 
 
LFC 2782  & 0.64 & 	1.04e-03 $\pm$ 7.70e-04 & 1.06e-02  $\pm$  5.19e-04 & 0.445  $\pm$  0.0013 & 0.55  $\pm$  0.11 \\ 
&& 2.23e-03 $\pm$ 6.04e-04 & 9.36e-03  $\pm$  4.77e-04 & 0.512  $\pm$  0.0010 & 1.18  $\pm$  0.08 \\ 
&& 3.35e-03 $\pm$ 1.17e-03 & 4.46e-03  $\pm$  1.13e-03 & 0.504  $\pm$  0.0017 & 0.32  $\pm$  0.14 \\ 
&& 5.56e-03 $\pm$ 5.64e-03 & 1.08e-02  $\pm$  5.86e-03 & 0.486  $\pm$  0.0086 & 1.94  $\pm$  0.66 \\ 
 
LFC 2888  & 0.77 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& -5.39e-03 $\pm$ 1.26e-03 & -8.62e-03  $\pm$  1.11e-03 & 0.068  $\pm$  0.0031 & 5.39  $\pm$  1.38 \\ 
&& 2.22e-02 $\pm$ 5.12e-03 & -8.92e-03  $\pm$  4.93e-03 & 0.107  $\pm$  0.0101 & 16.88  $\pm$  2.81 \\ 
&& 5.86e-04 $\pm$ 8.92e-03 & 1.47e-02  $\pm$  1.46e-02 & 0.147  $\pm$  0.0169 & 0.00  $\pm$  3.57 \\ 
 
LFC 2955  & 0.48 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& 3.76e-03 $\pm$ 1.16e-03 & -4.20e-03  $\pm$  1.06e-03 & 0.213  $\pm$  0.0025 & 0.98  $\pm$  0.38 \\ 
&& 2.72e-03 $\pm$ 4.54e-03 & 3.73e-03  $\pm$  4.39e-03 & 0.179  $\pm$  0.0087 & 7.41  $\pm$  1.52 \\ 
&& 1.32e-02 $\pm$ 1.20e-02 & 2.78e-03  $\pm$  6.18e-03 & 0.199  $\pm$  0.0116 & 0.00  $\pm$  1.87 \\ 
 
LFC 2956  & 0.98 & 	-6.19e-03 $\pm$ 5.98e-03 & -6.54e-03  $\pm$  5.27e-03 & 0.181  $\pm$  0.0116 & 0.00  $\pm$  2.03 \\ 
&& -7.68e-03 $\pm$ 2.12e-03 & -1.36e-02  $\pm$  1.92e-03 & 0.168  $\pm$  0.0041 & 9.16  $\pm$  0.79 \\ 
&& -1.54e-03 $\pm$ 5.12e-03 & -2.60e-02  $\pm$  7.53e-03 & 0.157  $\pm$  0.0096 & 0.60  $\pm$  1.87 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 2988  & 0.82 & 	3.66e-03 $\pm$ 3.02e-03 & -1.00e-02  $\pm$  2.64e-03 & 0.081  $\pm$  0.0080 & 0.78  $\pm$  2.99 \\ 
&& -5.16e-03 $\pm$ 1.97e-03 & -7.03e-03  $\pm$  1.44e-03 & 0.073  $\pm$  0.0054 & 21.36  $\pm$  2.24 \\ 
&& -4.94e-03 $\pm$ 8.08e-03 & 7.18e-03  $\pm$  7.96e-03 & 0.084  $\pm$  0.0154 & 159.80  $\pm$  5.44 \\ 
&& 2.50e-02 $\pm$ 1.12e-02 & 2.10e-02  $\pm$  1.09e-02 & 0.230  $\pm$  0.0208 & 149.30  $\pm$  2.88 \\ 
 
LFC 3026  & 0.72 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& 2.64e-03 $\pm$ 1.28e-03 & -5.32e-03  $\pm$  1.03e-03 & 0.127  $\pm$  0.0027 & 44.32  $\pm$  0.69 \\ 
&& -2.08e-02 $\pm$ 3.83e-03 & 1.58e-02  $\pm$  3.50e-03 & 0.143  $\pm$  0.0079 & 1.26  $\pm$  1.64 \\ 
&& -1.69e-02 $\pm$ 7.99e-03 & 7.60e-03  $\pm$  7.77e-03 & 0.218  $\pm$  0.0141 & 38.36  $\pm$  2.09 \\ 
 
LFC 3072  & 0.77 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& 1.20e-03 $\pm$ 2.29e-03 & -5.28e-03  $\pm$  2.24e-03 & 0.069  $\pm$  0.0047 & 7.32  $\pm$  2.12 \\ 
&& -1.62e-02 $\pm$ 8.89e-03 & 1.70e-03  $\pm$  9.03e-03 & 0.132  $\pm$  0.0165 & 5.11  $\pm$  3.22 \\ 
&& -7.83e-02 $\pm$ 2.78e-02 & 3.80e-02  $\pm$  2.17e-02 & 0.242  $\pm$  0.0383 & 12.70  $\pm$  5.15 \\ 
 
LFC 3087  & 0.68 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& 4.43e-03 $\pm$ 1.13e-03 & -1.23e-02  $\pm$  7.13e-04 & 0.095  $\pm$  0.0024 & 0.68  $\pm$  0.77 \\ 
&& 1.60e-02 $\pm$ 3.37e-03 & -5.19e-03  $\pm$  3.15e-03 & 0.075  $\pm$  0.0070 & 27.24  $\pm$  2.71 \\ 
&& -1.64e-03 $\pm$ 6.69e-03 & -7.12e-03  $\pm$  6.83e-03 & 0.058  $\pm$  0.0132 & 17.35  $\pm$  6.13 \\ 
 
LFC 3094  & 0.67 & 	2.38e-03 $\pm$ 1.04e-03 & 1.86e-03  $\pm$  1.01e-03 & 0.088  $\pm$  0.0024 & 0.16  $\pm$  0.81 \\ 
&& 5.99e-03 $\pm$ 7.34e-04 & -5.83e-04  $\pm$  6.93e-04 & 0.082  $\pm$  0.0016 & 4.38  $\pm$  0.61 \\ 
&& -1.23e-02 $\pm$ 3.50e-03 & 9.65e-03  $\pm$  3.31e-03 & 0.101  $\pm$  0.0074 & 10.53  $\pm$  2.32 \\ 
&& 1.56e-03 $\pm$ 1.30e-02 & 3.49e-04  $\pm$  1.30e-02 & 0.125  $\pm$  0.0257 & 14.59  $\pm$  5.50 \\ 
 
LFC 3218  & 0.59 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& 1.66e-03 $\pm$ 1.45e-03 & 7.00e-03  $\pm$  1.31e-03 & 0.120  $\pm$  0.0031 & 4.06  $\pm$  0.82 \\ 
&& -1.65e-02 $\pm$ 4.11e-03 & -1.64e-03  $\pm$  3.85e-03 & 0.085  $\pm$  0.0086 & 3.89  $\pm$  3.09 \\ 
&& -4.45e-03 $\pm$ 7.09e-03 & 1.81e-02  $\pm$  7.23e-03 & 0.210  $\pm$  0.0134 & 27.80  $\pm$  2.08 \\ 
 
LFC 3274  & 0.75 & 	-2.15e-02 $\pm$ 3.81e-03 & -1.81e-02  $\pm$  3.25e-03 & 0.218  $\pm$  0.0079 & 1.10  $\pm$  1.19 \\ 
&& -1.92e-03 $\pm$ 7.80e-04 & -2.09e-04  $\pm$  5.05e-04 & 0.185  $\pm$  0.0013 & 78.36  $\pm$  0.34 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 3292  & 0.59 & 	1.18e-02 $\pm$ 2.08e-03 & 5.03e-03  $\pm$  1.95e-03 & 0.169  $\pm$  0.0049 & 1.11  $\pm$  0.92 \\ 
&& 9.95e-04 $\pm$ 1.37e-03 & 3.75e-03  $\pm$  1.30e-03 & 0.203  $\pm$  0.0027 & 4.92  $\pm$  0.40 \\ 
&& -3.29e-02 $\pm$ 4.87e-03 & -2.69e-02  $\pm$  4.48e-03 & 0.312  $\pm$  0.0088 & 0.43  $\pm$  0.84 \\ 
&& -6.19e-03 $\pm$ 8.97e-03 & -1.71e-02  $\pm$  8.89e-03 & 0.334  $\pm$  0.0180 & 1.24  $\pm$  1.59 \\ 
 
LFC 3329  & 0.54 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& -5.89e-03 $\pm$ 1.49e-03 & 1.34e-02  $\pm$  1.12e-03 & 0.208  $\pm$  0.0030 & 4.30  $\pm$  0.46 \\ 
&& -4.96e-03 $\pm$ 4.06e-03 & 3.33e-02  $\pm$  3.83e-03 & 0.320  $\pm$  0.0069 & 0.95  $\pm$  0.75 \\ 
&& 1.15e-02 $\pm$ 6.84e-03 & 4.12e-02  $\pm$  6.92e-03 & 0.368  $\pm$  0.0105 & 4.72  $\pm$  1.01 \\ 
 
LFC 3359  & 0.51 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& 4.39e-04 $\pm$ 1.50e-03 & -7.17e-03  $\pm$  1.27e-03 & 0.110  $\pm$  0.0033 & 8.39  $\pm$  0.92 \\ 
&& -2.26e-03 $\pm$ 5.87e-03 & 5.83e-03  $\pm$  5.78e-03 & 0.157  $\pm$  0.0110 & 13.07  $\pm$  2.15 \\ 
&& -4.00e-02 $\pm$ 5.30e-02 & -2.89e-02  $\pm$  4.79e-02 & 0.175  $\pm$  0.0787 & 0.00  $\pm$  14.11 \\ 
 
LFC 3381  & 0.66 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& 1.21e-02 $\pm$ 1.48e-03 & 1.07e-03  $\pm$  1.36e-03 & 0.093  $\pm$  0.0037 & 10.84  $\pm$  1.20 \\ 
&& 9.62e-03 $\pm$ 5.81e-03 & -1.25e-03  $\pm$  5.44e-03 & 0.072  $\pm$  0.0118 & 26.44  $\pm$  4.57 \\ 
&& 3.24e-02 $\pm$ 1.74e-02 & 1.27e-02  $\pm$  1.62e-02 & 0.149  $\pm$  0.0295 & 98.18  $\pm$  6.13 \\ 
 
LFC 3395  & 0.63 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& -1.16e-03 $\pm$ 8.63e-04 & 3.41e-03  $\pm$  7.85e-04 & 0.147  $\pm$  0.0018 & 1.75  $\pm$  0.38 \\ 
&& 5.18e-03 $\pm$ 2.45e-03 & 6.13e-03  $\pm$  2.37e-03 & 0.151  $\pm$  0.0047 & 2.10  $\pm$  0.97 \\ 
&& 2.52e-02 $\pm$ 6.33e-03 & 1.54e-02  $\pm$  5.93e-03 & 0.152  $\pm$  0.0123 & 27.61  $\pm$  2.35 \\ 
 
LFC 3423  & 0.67 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& -3.85e-03 $\pm$ 1.15e-03 & 6.24e-03  $\pm$  1.27e-03 & 0.170  $\pm$  0.0018 & 5.29  $\pm$  0.34 \\ 
&& 4.31e-02 $\pm$ 1.05e-02 & 1.81e-02  $\pm$  8.62e-03 & 0.277  $\pm$  0.0174 & 11.56  $\pm$  2.13 \\ 
&& 6.00e-02 $\pm$ 6.08e-02 & 8.30e-03  $\pm$  4.81e-02 & 0.363  $\pm$  0.0794 & 0.00  $\pm$  7.85 \\ 
 
LFC 3427  & 0.47 & 	-3.12e-02 $\pm$ 8.43e-03 & -3.91e-02  $\pm$  7.01e-03 & 0.320  $\pm$  0.0179 & 3.07  $\pm$  1.98 \\ 
&& -4.24e-02 $\pm$ 3.94e-03 & -2.85e-02  $\pm$  2.86e-03 & 0.251  $\pm$  0.0077 & 19.69  $\pm$  1.05 \\ 
&& -2.99e-03 $\pm$ 6.46e-03 & 7.05e-03  $\pm$  8.17e-03 & 0.232  $\pm$  0.0108 & 0.00  $\pm$  1.54 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 3430  & 0.51 & 	2.02e-03 $\pm$ 3.08e-03 & 2.30e-02  $\pm$  1.60e-03 & 0.286  $\pm$  0.0055 & 0.25  $\pm$  0.66 \\ 
&& -2.96e-03 $\pm$ 1.92e-03 & 3.23e-02  $\pm$  1.13e-03 & 0.365  $\pm$  0.0032 & 1.50  $\pm$  0.31 \\ 
&& -1.35e-03 $\pm$ 3.40e-03 & 5.31e-02  $\pm$  3.19e-03 & 0.515  $\pm$  0.0048 & 0.28  $\pm$  0.38 \\ 
&& 8.02e-03 $\pm$ 3.26e-03 & 5.02e-02  $\pm$  3.15e-03 & 0.528  $\pm$  0.0045 & 5.08  $\pm$  0.35 \\ 
 
LFC 3458  & 0.63 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& -5.68e-03 $\pm$ 9.79e-04 & 1.64e-04  $\pm$  9.02e-04 & 0.063  $\pm$  0.0023 & 10.08  $\pm$  1.10 \\ 
&& -2.03e-02 $\pm$ 4.08e-03 & 4.92e-03  $\pm$  3.85e-03 & 0.026  $\pm$  0.0086 & 23.91  $\pm$  9.08 \\ 
&& -5.25e-02 $\pm$ 1.81e-02 & 4.74e-02  $\pm$  1.62e-02 & 0.072  $\pm$  0.0310 & 1.97  $\pm$  12.31 \\ 
 
LFC 3508  & 0.78 & 	-9.73e-04 $\pm$ 9.53e-04 & 3.77e-03  $\pm$  7.77e-04 & 0.121  $\pm$  0.0020 & 0.99  $\pm$  0.50 \\ 
&& 1.05e-03 $\pm$ 9.55e-04 & 7.10e-03  $\pm$  6.59e-04 & 0.126  $\pm$  0.0019 & 84.05  $\pm$  0.46 \\ 
&& 8.77e-02 $\pm$ 6.95e-03 & 5.97e-02  $\pm$  5.08e-03 & 0.152  $\pm$  0.0119 & 2.91  $\pm$  2.50 \\ 
&& 3.69e-02 $\pm$ 7.11e-03 & 3.18e-02  $\pm$  6.52e-03 & 0.108  $\pm$  0.0138 & 1.68  $\pm$  3.67 \\ 
 
LFC 3562  & 0.51 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& -1.91e-03 $\pm$ 1.50e-03 & 8.12e-04  $\pm$  1.34e-03 & 0.039  $\pm$  0.0034 & 1.47  $\pm$  2.38 \\ 
&& 1.35e-03 $\pm$ 4.10e-03 & 3.62e-03  $\pm$  3.58e-03 & 0.060  $\pm$  0.0084 & 9.35  $\pm$  4.11 \\ 
&& -2.72e-02 $\pm$ 1.00e-02 & 1.28e-02  $\pm$  1.01e-02 & 0.049  $\pm$  0.0186 & 7.71  $\pm$  8.79 \\ 
 
LFC 3577  & 0.76 & 	-5.12e-02 $\pm$ 5.09e-03 & 1.88e-03  $\pm$  1.46e-03 & 0.072  $\pm$  0.0160 & 0.11  $\pm$  6.71 \\ 
&& 6.43e-03 $\pm$ 1.96e-03 & 4.56e-03  $\pm$  1.08e-03 & 0.033  $\pm$  0.0063 & 27.54  $\pm$  4.21 \\ 
&& 7.87e-03 $\pm$ 6.81e-03 & -1.57e-03  $\pm$  6.63e-03 & 0.088  $\pm$  0.0140 & 40.58  $\pm$  4.60 \\ 
&& -3.44e-02 $\pm$ 1.58e-02 & -1.11e-03  $\pm$  1.29e-02 & 0.140  $\pm$  0.0252 & 5.96  $\pm$  5.38 \\ 
 
LFC 3632  & 0.59 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& -1.09e-02 $\pm$ 1.67e-03 & -4.28e-03  $\pm$  1.56e-03 & 0.126  $\pm$  0.0039 & 3.50  $\pm$  0.95 \\ 
&& -3.63e-04 $\pm$ 6.96e-04 & -1.31e-05  $\pm$  6.46e-04 & 0.038  $\pm$  0.0018 & 55.74  $\pm$  1.94 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 3646  & 0.50 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& -9.53e-03 $\pm$ 1.59e-03 & -4.94e-03  $\pm$  1.36e-03 & 0.096  $\pm$  0.0040 & 18.55  $\pm$  1.23 \\ 
&& 9.27e-03 $\pm$ 4.05e-03 & 1.85e-02  $\pm$  3.84e-03 & 0.218  $\pm$  0.0052 & 4.40  $\pm$  0.72 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 3760  & 0.91 & 	1.29e-02 $\pm$ 2.22e-03 & -2.50e-03  $\pm$  1.70e-03 & 0.084  $\pm$  0.0084 & 9.95  $\pm$  2.98 \\ 
&& -1.98e-02 $\pm$ 2.61e-03 & -1.74e-02  $\pm$  1.97e-03 & 0.055  $\pm$  0.0061 & 34.67  $\pm$  3.48 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 3808  & 0.49 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& 7.50e-03 $\pm$ 1.28e-03 & -1.81e-03  $\pm$  9.83e-04 & 0.117  $\pm$  0.0028 & 2.44  $\pm$  0.76 \\ 
&& -1.37e-02 $\pm$ 6.64e-03 & -2.59e-03  $\pm$  6.42e-03 & 0.109  $\pm$  0.0134 & 4.91  $\pm$  3.41 \\ 
&& 4.45e-02 $\pm$ 2.90e-02 & 9.69e-03  $\pm$  2.46e-02 & 0.235  $\pm$  0.0479 & 2.10  $\pm$  6.21 \\ 
 
LFC 3878  & 0.65 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& 8.43e-03 $\pm$ 1.79e-03 & 9.09e-05  $\pm$  1.71e-03 & 0.187  $\pm$  0.0037 & 6.38  $\pm$  0.64 \\ 
&& -8.32e-03 $\pm$ 1.29e-02 & 3.26e-02  $\pm$  9.77e-03 & 0.234  $\pm$  0.0134 & 19.88  $\pm$  1.84 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 3894  & 0.82 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& 6.27e-03 $\pm$ 1.38e-03 & -5.61e-05  $\pm$  1.32e-03 & 0.159  $\pm$  0.0028 & 0.40  $\pm$  0.56 \\ 
&& -3.03e-03 $\pm$ 5.14e-03 & 4.70e-03  $\pm$  4.55e-03 & 0.112  $\pm$  0.0078 & 3.64  $\pm$  2.03 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 3912  & 0.79 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& 2.87e-02 $\pm$ 2.02e-03 & -1.08e-02  $\pm$  1.44e-03 & 0.135  $\pm$  0.0054 & 0.62  $\pm$  1.22 \\ 
&& 2.50e-02 $\pm$ 6.88e-03 & 1.76e-03  $\pm$  6.28e-03 & 0.105  $\pm$  0.0142 & 3.03  $\pm$  4.26 \\ 
&& -8.06e-03 $\pm$ 1.76e-02 & 8.94e-03  $\pm$  1.76e-02 & 0.123  $\pm$  0.0328 & 19.31  $\pm$  8.48 \\ 
 
LFC 3921  & 0.86 & 	3.22e-03 $\pm$ 2.73e-03 & -4.54e-03  $\pm$  2.58e-03 & 0.063  $\pm$  0.0060 & 38.79  $\pm$  2.83 \\ 
&& 8.81e-03 $\pm$ 7.77e-03 & -1.08e-03  $\pm$  7.43e-03 & 0.124  $\pm$  0.0152 & 125.20  $\pm$  3.16 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 3927  & 0.50 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& 1.19e-02 $\pm$ 7.45e-04 & 1.03e-03  $\pm$  7.04e-04 & 0.219  $\pm$  0.0019 & 7.48  $\pm$  0.29 \\ 
&& 1.83e-02 $\pm$ 4.14e-03 & -1.23e-02  $\pm$  4.01e-03 & 0.171  $\pm$  0.0080 & 15.68  $\pm$  1.48 \\ 
&& -1.97e-02 $\pm$ 1.12e-02 & 3.42e-02  $\pm$  1.13e-02 & 0.185  $\pm$  0.0199 & 3.60  $\pm$  3.09 \\ 
 
LFC 3942  & 0.71 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& -1.67e-02 $\pm$ 9.42e-04 & -8.94e-03  $\pm$  5.97e-04 & 0.267  $\pm$  0.0025 & 7.09  $\pm$  0.32 \\ 
&& 2.89e-02 $\pm$ 1.46e-03 & -8.96e-03  $\pm$  8.20e-04 & 0.229  $\pm$  0.0046 & 2.73  $\pm$  0.68 \\ 
&& 4.35e-02 $\pm$ 3.32e-03 & -6.64e-03  $\pm$  2.56e-03 & 0.113  $\pm$  0.0084 & 49.38  $\pm$  2.34 \\ 
 
LFC 4009  & 0.61 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& -2.32e-02 $\pm$ 1.08e-03 & 5.01e-03  $\pm$  8.89e-04 & 0.196  $\pm$  0.0035 & 0.67  $\pm$  0.57 \\ 
&& 2.59e-03 $\pm$ 3.40e-03 & -3.41e-03  $\pm$  3.31e-03 & 0.183  $\pm$  0.0069 & 11.85  $\pm$  1.22 \\ 
&& -2.60e-02 $\pm$ 1.29e-02 & -2.73e-03  $\pm$  1.22e-02 & 0.167  $\pm$  0.0228 & 6.60  $\pm$  4.04 \\ 
 
LFC 4029  & 0.89 & 	-3.97e-03 $\pm$ 4.39e-03 & 1.40e-02  $\pm$  3.77e-03 & 0.318  $\pm$  0.0085 & 0.11  $\pm$  0.94 \\ 
&& -2.54e-03 $\pm$ 1.40e-03 & 7.26e-03  $\pm$  1.20e-03 & 0.350  $\pm$  0.0025 & 2.79  $\pm$  0.25 \\ 
&& 3.23e-03 $\pm$ 4.57e-03 & -9.97e-03  $\pm$  4.47e-03 & 0.337  $\pm$  0.0077 & 18.98  $\pm$  0.81 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 4059  & 0.68 & 	7.78e-03 $\pm$ 1.07e-03 & 2.58e-05  $\pm$  1.03e-03 & 0.248  $\pm$  0.0026 & 3.52  $\pm$  0.35 \\ 
&& 8.21e-03 $\pm$ 1.37e-03 & -5.22e-03  $\pm$  1.28e-03 & 0.254  $\pm$  0.0033 & 7.74  $\pm$  0.44 \\ 
&& -5.13e-02 $\pm$ 7.30e-03 & -1.43e-02  $\pm$  6.23e-03 & 0.214  $\pm$  0.0124 & 35.81  $\pm$  2.17 \\ 
&& 2.22e-02 $\pm$ 1.25e-02 & -1.82e-02  $\pm$  1.20e-02 & 0.180  $\pm$  0.0206 & 45.55  $\pm$  3.64 \\ 
 
LFC 4095  & 0.63 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& 1.10e-02 $\pm$ 1.62e-03 & 2.08e-03  $\pm$  1.51e-03 & 0.176  $\pm$  0.0033 & 5.12  $\pm$  0.59 \\ 
&& 1.14e-02 $\pm$ 4.21e-03 & 1.63e-02  $\pm$  4.03e-03 & 0.206  $\pm$  0.0081 & 7.65  $\pm$  1.27 \\ 
&& 1.55e-02 $\pm$ 1.64e-02 & 1.30e-02  $\pm$  1.57e-02 & 0.177  $\pm$  0.0316 & 14.40  $\pm$  6.61 \\ 
 
LFC 4188  & 0.66 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& -7.68e-03 $\pm$ 1.04e-03 & 1.23e-02  $\pm$  7.89e-04 & 0.265  $\pm$  0.0021 & 1.72  $\pm$  0.26 \\ 
&& -5.01e-04 $\pm$ 2.75e-03 & 1.12e-02  $\pm$  2.51e-03 & 0.207  $\pm$  0.0050 & 4.55  $\pm$  0.81 \\ 
&& 1.34e-02 $\pm$ 1.09e-02 & 5.50e-03  $\pm$  1.05e-02 & 0.095  $\pm$  0.0210 & 10.10  $\pm$  6.65 \\ 
 
LFC 4211  & 0.63 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& -1.12e-02 $\pm$ 1.15e-03 & 1.36e-02  $\pm$  7.54e-04 & 0.225  $\pm$  0.0024 & 1.38  $\pm$  0.34 \\ 
&& -1.41e-02 $\pm$ 1.64e-03 & 5.30e-03  $\pm$  1.52e-03 & 0.247  $\pm$  0.0033 & 1.23  $\pm$  0.45 \\ 
&& -1.46e-02 $\pm$ 5.45e-03 & -1.07e-02  $\pm$  5.26e-03 & 0.237  $\pm$  0.0097 & 0.48  $\pm$  1.34 \\ 
 
LFC 4248  & 0.49 & 	9.88e-04 $\pm$ 1.37e-03 & 9.61e-03  $\pm$  1.11e-03 & 0.530  $\pm$  0.0021 & 1.76  $\pm$  0.17 \\ 
&& -5.65e-03 $\pm$ 1.35e-03 & 1.85e-02  $\pm$  1.07e-03 & 0.575  $\pm$  0.0019 & 0.53  $\pm$  0.14 \\ 
&& 1.26e-02 $\pm$ 2.19e-03 & 1.11e-02  $\pm$  2.00e-03 & 0.589  $\pm$  0.0030 & 0.66  $\pm$  0.23 \\ 
&& -8.03e-03 $\pm$ 2.04e-02 & -2.81e-03  $\pm$  2.16e-02 & 0.499  $\pm$  0.0290 & 7.42  $\pm$  2.41 \\ 
 
LFC 4394  & 0.84 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& -1.56e-02 $\pm$ 1.96e-03 & 4.11e-03  $\pm$  1.84e-03 & 0.197  $\pm$  0.0044 & 10.71  $\pm$  0.72 \\ 
&& 2.76e-03 $\pm$ 5.02e-03 & 1.77e-02  $\pm$  6.45e-03 & 0.178  $\pm$  0.0092 & 8.90  $\pm$  1.58 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 4400  & 0.50 & 	-1.40e-02 $\pm$ 5.37e-03 & -9.76e-03  $\pm$  5.11e-03 & 0.422  $\pm$  0.0090 & 0.09  $\pm$  0.81 \\ 
&& -3.47e-03 $\pm$ 2.24e-03 & -1.15e-02  $\pm$  2.09e-03 & 0.435  $\pm$  0.0036 & 4.24  $\pm$  0.31 \\ 
&& 1.81e-02 $\pm$ 6.89e-03 & -1.20e-02  $\pm$  6.61e-03 & 0.431  $\pm$  0.0109 & 10.32  $\pm$  0.95 \\ 
&& -3.09e-02 $\pm$ 1.44e-02 & -1.21e-02  $\pm$  1.32e-02 & 0.379  $\pm$  0.0210 & 5.64  $\pm$  1.97 \\ 
 
LFC 4464  & 0.50 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& 1.09e-02 $\pm$ 1.33e-03 & 3.42e-03  $\pm$  1.24e-03 & 0.119  $\pm$  0.0030 & 15.46  $\pm$  0.79 \\ 
&& -5.17e-03 $\pm$ 4.79e-03 & 3.00e-03  $\pm$  4.51e-03 & 0.049  $\pm$  0.0095 & 62.29  $\pm$  4.46 \\ 
&& 4.89e-02 $\pm$ 7.99e-03 & 2.50e-02  $\pm$  6.95e-03 & 0.269  $\pm$  0.0130 & 4.47  $\pm$  1.61 \\ 
 
LFC 4488  & 0.55 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& -5.27e-03 $\pm$ 2.14e-03 & 1.77e-03  $\pm$  2.03e-03 & 0.094  $\pm$  0.0045 & 51.48  $\pm$  1.48 \\ 
&& 3.12e-03 $\pm$ 4.95e-03 & 2.07e-03  $\pm$  4.09e-03 & 0.096  $\pm$  0.0069 & 0.73  $\pm$  2.16 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 4536  & 0.67 & 	2.43e-03 $\pm$ 5.15e-03 & -2.07e-02  $\pm$  4.04e-03 & 0.015  $\pm$  0.0116 & 0.37  $\pm$  21.64 \\ 
&& -5.58e-03 $\pm$ 3.07e-03 & -1.55e-02  $\pm$  2.28e-03 & 0.058  $\pm$  0.0065 & 28.22  $\pm$  2.26 \\ 
&& 4.47e-02 $\pm$ 1.55e-02 & 4.91e-02  $\pm$  1.31e-02 & 0.237  $\pm$  0.0146 & 0.68  $\pm$  2.00 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 4654  & 0.92 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& 1.90e-04 $\pm$ 2.47e-03 & -1.68e-02  $\pm$  1.89e-03 & 0.035  $\pm$  0.0054 & 28.63  $\pm$  2.79 \\ 
&& 3.84e-02 $\pm$ 9.79e-03 & 6.30e-02  $\pm$  9.47e-03 & 0.228  $\pm$  0.0123 & 5.13  $\pm$  1.74 \\ 
&& \nodata & \nodata & \nodata & \nodata \\ 
 
LFC 4657  & 0.89 & 	-8.52e-04 $\pm$ 1.40e-03 & -1.29e-03  $\pm$  1.16e-03 & 0.024  $\pm$  0.0032 & 10.61  $\pm$  3.35 \\ 
&& 5.21e-03 $\pm$ 1.67e-03 & -6.97e-03  $\pm$  1.55e-03 & 0.056  $\pm$  0.0035 & 11.38  $\pm$  1.83 \\ 
&& -1.70e-02 $\pm$ 6.71e-03 & 2.62e-02  $\pm$  6.02e-03 & 0.152  $\pm$  0.0122 & 4.19  $\pm$  2.45 \\ 
&& 2.95e-03 $\pm$ 2.49e-02 & 1.03e-01  $\pm$  3.71e-02 & 0.063  $\pm$  0.0453 & 16.61  $\pm$  18.67 \\ 
 
LFC 4681  & 0.92 & 	-9.28e-03 $\pm$ 1.46e-03 & 1.57e-03  $\pm$  1.21e-03 & 0.064  $\pm$  0.0036 & 2.27  $\pm$  1.69 \\ 
&& -1.12e-02 $\pm$ 7.62e-04 & -2.53e-03  $\pm$  6.93e-04 & 0.073  $\pm$  0.0019 & 16.68  $\pm$  0.76 \\ 
&& -1.14e-02 $\pm$ 2.15e-03 & 3.43e-03  $\pm$  2.09e-03 & 0.109  $\pm$  0.0045 & 5.52  $\pm$  1.24 \\ 
&& -3.45e-02 $\pm$ 9.88e-03 & -7.64e-03  $\pm$  8.92e-03 & 0.123  $\pm$  0.0175 & 3.75  $\pm$  4.34 \\ 
 
LFC 4740  & 0.74 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& -1.90e-02 $\pm$ 8.92e-04 & 1.31e-03  $\pm$  7.81e-04 & 0.113  $\pm$  0.0028 & 12.13  $\pm$  0.75 \\ 
&& -9.20e-03 $\pm$ 2.62e-03 & 4.71e-03  $\pm$  2.55e-03 & 0.114  $\pm$  0.0053 & 4.29  $\pm$  1.40 \\ 
&& -1.34e-02 $\pm$ 6.86e-03 & -2.53e-02  $\pm$  6.76e-03 & 0.101  $\pm$  0.0132 & 32.61  $\pm$  3.87 \\ 
 
LFC 4763  & 0.75 & 	\nodata & \nodata & \nodata & \nodata \\ 
&& -1.49e-02 $\pm$ 1.43e-03 & 1.42e-03  $\pm$  1.35e-03 & 0.059  $\pm$  0.0037 & 15.07  $\pm$  1.74 \\ 
&& -2.67e-02 $\pm$ 4.29e-03 & -1.90e-03  $\pm$  3.51e-03 & 0.117  $\pm$  0.0085 & 9.22  $\pm$  2.04 \\ 
&& -3.56e-02 $\pm$ 1.08e-02 & 1.02e-02  $\pm$  9.23e-03 & 0.163  $\pm$  0.0186 & 39.44  $\pm$  3.66 \\ 
\enddata
\tablecomments{ Column (1) gives our SExtractor catalog ID. Column (2) gives bulge-to-total luminosity
ratio (see Section 5). Columns (3) to (6) give average isophotal parameters 
$a_{3}/a$, $a_{4}/a$, ellipticity and isophotal twist (in $\unit{degree}$)  in four different regions 
for each galaxy in four rows. Average value of isophotal parameter in Region 1, Region 2, Region 3 and 
Region 4 is listed in first, second, third and fourth row 
respectively for each galaxy.     
}
\end{deluxetable}
